Relativistic SU(4) and Quaternions

A classification of hadrons and their interactions at low energies according to SU(4) allows to identify combinations of the fifteen mesons $\pi$, $\omega$ and $\rho$ within the spin-isospin decomposition of the regular representation \rhdmulti{15}. Chirally symmetric SU(2)$\times$SU(2) hadron interactions are then associated with transformations of a subgroup of SU(4). Nucleon and Delta resonance states are represented by a symmetric third rank tensor \rhdmulti{20} whose spin-isospin decomposition leads to $4\oplus 16$ `tower states' also known from the large-N$_c$ limit of QCD. Towards a relativistic hadron theory, we consider possible generalizations of the stereographic projection {\bf S}$^{2}$ $\to$ {\bf C} and the related complex spinorial calculus {\it on the basis of the division algebras with unit element}. Such a geometrical framework leads directly to transformations in a quaternionic projective `plane' and the related symmetry group SL(2,{\bf H}). In exploiting the Lie algebra isomorphism sl(2,{\bf H}) $\cong$ su$*$(4) $\cong$ so(5,1), we focus on the Lie algebra su$*$(4) to construct quaternionic Dirac-like spinors, the associated Clifford algebra and the relation to SU(4) by Weyl's unitary trick. The algebra so(5,1) contains the de Sitter-algebra so(4,1) which can be contracted to the algebra of the Poincar\'e group.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 12 125 792 554 
%%Creator: CorelDRAW!
%%Title: GRUPENGL.EPS
%%CreationDate: Mon Oct 30 09:52:48 1995

%%DocumentFonts: Times-Roman 
%%DocumentProcessColors: Black 
%%EndComments
%%BeginProlog
/AutoFlatness false def
% -------------- POSTSCRIPT PROLOG FOR CORELDRAW 3.X ------
% Copyright 1992 Corel Corporation.  All rights reserved.
/wCorelDict 300 dict def wCorelDict begin/bd{bind def}bind def
/ld{load def}bd/xd{exch def}bd/_ null def
/$c 0 def/$m 0 def/$y 0 def/$k 0 def/$t 1 def
/$n _ def/$o 0 def/$fil 0 def/$bkg false def
/$C 0 def/$M 0 def/$Y 0 def/$K 0 def/$T 1 def
/$N _ def/$O 0 def/$PF false def/$ctm matrix currentmatrix def
/$ptm matrix def/$ttm matrix def/$stm matrix def
/$fst 128 def/$pad 0 def/$rox 0 def/$roy 0 def
currentscreen/@dsp xd/$dsp/@dsp def/$dsa xd
/$dsf xd/$sdf false def/$SDF false def/$Scra 0.0 def
/$sv 0 def/@cp/closepath ld/@gs/gsave ld/@gr/grestore ld
/@np/newpath ld/@sv{/$sv save def}bd/@rs{$sv restore}bd
/@ss{exch $Scra add exch load setscreen}bd
AutoFlatness{/$cpx ([Error: PathTooComplex; OffendingCommand: AnyPaintingOperator]\n) def
/@err1{$cpx print flush newpath}bd/@ifl{dup currentflat exch sub 10 gt
{@err1 exit}{currentflat 2 add setflat}ifelse}bd
/@fill/fill ld/fill{currentflat{{@fill}stopped{@ifl}{exit}ifelse
}bind loop setflat}bd/@eofill/eofill ld/eofill{currentflat{{@eofill}
stopped{@ifl}{exit}ifelse}bind loop setflat}bd
/@clip/clip ld/clip{currentflat{{@clip}stopped{initclip @ifl}{exit
}ifelse}bind loop setflat}bd/@eoclip/eoclip ld
/eoclip{currentflat{{@eoclip}stopped{initclip @ifl}{exit}ifelse
}bind loop setflat}bd/@stroke/stroke ld/stroke{currentflat{{@stroke}
stopped{@ifl}{exit}ifelse}bind loop setflat}bd}if
/InRange{3 -1 roll 2 copy le{pop}{exch pop}ifelse
2 copy ge{pop}{exch pop}ifelse}bd/wDstChck{2 1 roll dup 3 -1 roll
eq{1 add}if}bd/@dot{dup mul exch dup mul add 1 exch sub 2 div}bd
/@lin{exch pop abs 1 exch sub}bd/@MN{2 copy le{pop}{exch pop}ifelse}bd
/setcmykcolor where{pop}{/setcmykcolor{4 1 roll
3{3 index add 1 @MN 1 exch sub 3 1 roll}repeat
setrgbcolor pop}bd}ifelse/setoverprint{/$op xd}bd
/currentoverprint{$op}bd/setsepcolor{1 exch sub setgray}bd
/checksepcolor{1 exch sub dup setgray 1 eq exch 1 eq and not}bd
/setprocesscolor{ColorSeparationMode 0 eq{setcmykcolor}{
0 4 $ink sub index exch pop 5 1 roll 4{pop}repeat
setsepcolor}ifelse}bd/findcmykcustomcolor{5 array astore}bd
/setcustomcolor where{pop}{/setcustomcolor{ColorSeparationMode 0 eq{
exch aload pop pop 4{4 index mul 4 1 roll}repeat
5 -1 roll pop setcmykcolor}{exch aload pop
CurrentInkName eq{4 index}{0}ifelse 6 1 roll
5{pop}repeat setsepcolor}ifelse}bd}ifelse/colorimage where{pop}{
/colorimage{pop pop pop pop pop{currentfile $dat readhexstring pop pop}
repeat pop}bd}ifelse/@tc{dup 1 ge{pop}{4{dup
6 -1 roll mul exch}repeat pop}ifelse}bd/@scc{1 eq setoverprint
dup _ eq{pop setprocesscolor pop}{findcmykcustomcolor
exch setcustomcolor}ifelse ColorSeparationMode 0 eq{true}{
currentgray 1 eq currentoverprint and not}ifelse}bd
/@sft{/$tx $tllx $pxf add dup $tllx gt{$pwid sub}if def
/$ty $tury $pyf sub dup $tury lt{$phei add}if def}bd
/@stb{pathbbox/$ury xd/$urx xd/$lly xd/$llx xd}bd
/@ep{{cvx exec}forall}bd/@tp{@sv/$in true def
2 copy dup $lly le{/$in false def}if $phei sub $ury ge{/$in false def}if
dup $urx ge{/$in false def}if $pwid add $llx le{/$in false def}if
$in{@np 2 copy m $pwid 0 rl 0 $phei neg rl $pwid neg 0 rl
0 $phei rl clip @np $pn cvlit load aload pop
7 -1 roll 5 index sub 7 -1 roll 3 index sub translate
/$ctm matrix currentmatrix def @ep pop pop pop pop}{pop pop}ifelse
@rs}bd/@th{@sft 0 1 $tly 1 sub{dup $psx mul $tx add{
dup $llx gt{$pwid sub}{exit}ifelse}loop exch $phei mul $ty exch sub
0 1 $tlx 1 sub{$pwid mul 3 copy 3 -1 roll add exch
@tp pop}for pop pop}for}bd/@tv{@sft 0 1 $tlx 1 sub{dup $pwid mul $tx add
exch $psy mul $ty exch sub{dup $ury lt{$phei add}{exit}ifelse}loop
0 1 $tly 1 sub{$phei mul 3 copy sub @tp pop}for
pop pop}for}bd/@pf{@gs $ctm setmatrix $pm concat
@stb eoclip Bburx Bbury $pm itransform/$tury xd/$turx xd
Bbllx Bblly $pm itransform/$tlly xd/$tllx xd
/$wid $turx $tllx sub def/$hei $tury $tlly sub def
@gs $vectpat{1 0 0 0 0 _ $o @scc{eofill}if}{$t $c $m $y $k $n $o @scc{
$tllx $tlly translate $wid $hei scale <00> 8 1 false [ 8 0 0 1 0 0 ]{}imagemask
/$bkg true def}if}ifelse @gr $wid 0 gt $hei 0 gt and{
$pn cvlit load aload pop/$pd xd 3 -1 roll sub/$phei xd
exch sub/$pwid xd/$tlx $wid $pwid div ceiling 1 add def
/$tly $hei $phei div ceiling 1 add def $psx 0 eq{@tv}{@th}ifelse}if
@gr @np/$bkg false def}bd/@dlt{ColorSeparationMode 0 eq{
/$dc $toc $tot mul $frc $frt mul dup/$c xd sub $fst 1 sub div def
/$dm $tom $tot mul $frm $frt mul dup/$m xd sub $fst 1 sub div def
/$dy $toy $tot mul $fry $frt mul dup/$y xd sub $fst 1 sub div def
/$dk $tok $tot mul $frk $frt mul dup/$k xd sub $fst 1 sub div def
true}{$frt $frc $frm $fry $frk $frn $o @scc
dup{/$frk 1 currentgray sub def}{/$frk 0 def}ifelse
$tot $toc $tom $toy $tok $ton $o @scc dup{/$tok 1 currentgray sub def}{
/$tok 0 def}ifelse or dup{/$c 0 def/$m 0 def/$y 0 def/$k $frk def
/$dc 0 def/$dm 0 def/$dy 0 def/$dk $tok $frk sub $fst 1 sub div def}if
}ifelse}bd/@ftl{1 index 4 index sub dup $pad mul dup/$pdw xd
2 mul sub $fst div/$wid xd 2 index sub/$hei xd
pop translate $c $m $y $k 4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
0 0 moveto 0 $hei lineto $pdw $hei lineto $pdw 0 lineto 0 0 lineto fill
$pdw 0 translate $fst{4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
0 0 moveto 0 $hei lineto $wid $hei lineto $wid 0 lineto 0 0 lineto fill
$wid 0 translate $dk add 4 1 roll $dy add 4 1 roll
$dm add 4 1 roll $dc add 4 1 roll}repeat $dk sub 4 1 roll
$dy sub 4 1 roll $dm sub 4 1 roll $dc sub 4 1 roll
ColorSeparationMode 0 ne{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse 0 0 moveto 0 $hei lineto $pdw $hei lineto $pdw 0 lineto 0 0 lineto fill
}bd/@ftr{1 index 4 index sub dup $rox mul/$row xd
2 div 1 index 4 index sub dup $roy mul/$roh xd
2 div 2 copy dup mul exch dup mul add sqrt
$row dup mul $roh dup mul add sqrt add dup/$hei xd $fst div/$wid xd
4 index add $roh add exch 5 index add $row add
exch translate pop pop pop pop currentflat dup 5 mul setflat
$c $m $y $k 4 copy ColorSeparationMode 0 ne
{1 exch sub setgray pop pop pop}{setcmykcolor}ifelse
$wid 0 moveto 0 0 $hei 0 360 arc fill 1.0 $pad 2 mul sub dup scale
$fst{4 copy ColorSeparationMode 0 ne{1 exch sub setgray pop pop pop}
{setcmykcolor}ifelse $wid 0 moveto 0 0 $hei 0 360 arc fill
/$hei $hei $wid sub def $dk add 4 1 roll $dy add 4 1 roll
$dm add 4 1 roll $dc add 4 1 roll}repeat pop pop pop pop
setflat}bd/@ff{@gs @dlt{$ctm setmatrix eoclip
newpath Bbllx Bblly moveto Bbllx Bbury lineto
Bburx Bbury lineto Bburx Bblly lineto $fan rotate
pathbbox newpath $fty 1 eq{@ftr}{@ftl}ifelse}if
@gr @np}bd/@Pf{@sv ColorSeparationMode 0 eq $ink 3 eq or{0 J 0 j [] 0 d
$t $c $m $y $k $n $o @scc pop $ctm setmatrix
72 1000 div dup matrix scale dup concat dup Bburx exch Bbury exch itransform
ceiling cvi/Bbury xd ceiling cvi/Bburx xd Bbllx exch Bblly exch itransform
floor cvi/Bblly xd floor cvi/Bbllx xd $Prm aload pop
$Psn load exec}{1 setgray eofill}ifelse @rs
@np}bd/g{1 exch sub/$k xd/$c 0 def/$m 0 def/$y 0 def/$t 1 def/$n _ def/$fil 0 def
}bd/G{1 exch sub/$K xd/$C 0 def/$M 0 def/$Y 0 def/$T 1 def/$N _ def}bd
/k{/$k xd/$y xd/$m xd/$c xd/$t 1 def/$n _ def/$fil 0 def}bd
/K{/$K xd/$Y xd/$M xd/$C xd/$T 1 def/$N _ def}bd
/x{/$t xd/$n xd/$k xd/$y xd/$m xd/$c xd/$fil 0 def}bd
/X{/$T xd/$N xd/$K xd/$Y xd/$M xd/$C xd}bd
/d/setdash ld/i{dup 0 ne{setflat}{pop}ifelse}bd
/j/setlinejoin ld/J/setlinecap ld/M/setmiterlimit ld
/w/setlinewidth ld/O{/$o xd}bd/R{/$O xd}bd
/c/curveto ld/C/c ld/v{4 -2 roll 2 copy 6 -2 roll curveto}bd
/V/v ld/y{2 copy curveto}bd/Y/y ld/l/lineto ld
/L/l ld/rl/rlineto ld/m/moveto ld/n/newpath ld
/N/newpath ld/F{matrix currentmatrix $sdf{$scf $sca $scp @ss}if
$fil 1 eq{@pf}{$fil 2 eq{@ff}{$fil 3 eq{@Pf}{$t $c $m $y $k $n $o @scc
{eofill}{@np}ifelse}ifelse}ifelse}ifelse $sdf{$dsf $dsa $dsp @ss}if
setmatrix}bd/f{@cp F}bd/S{matrix currentmatrix
$ctm setmatrix $SDF{$SCF $SCA $SCP @ss}if $T $C $M $Y $K $N $O @scc{
matrix currentmatrix $ptm concat stroke setmatrix}{@np}ifelse
$SDF{$dsf $dsa $dsp @ss}if setmatrix}bd/s{@cp
S}bd/B{@gs F @gr S}bd/b{@cp B}bd/W{eoclip}bd
/p{/$pm xd 7{pop}repeat/$pyf xd/$pxf xd/$pn xd
/$fil 1 def}bd/P{11{pop}repeat}bd/u{}bd/U{}bd
/A{pop}bd/q/@gs ld/Q/@gr ld/E{5 array astore
exch cvlit exch def}bd/`{}bd/~{}bd/@{}bd/&{}bd
/CorelDrawReencodeVect [ 16#82/quotesinglbase/florin/quotedblbase/ellipsis/dagger/daggerdbl
16#88/circumflex/perthousand/Scaron/guilsinglleft/OE
16#91/quoteleft/quoteright/quotedblleft/quotedblright/bullet/endash/emdash
16#98/tilde/trademark/scaron/guilsinglright/oe
16#9F/Ydieresis 16#A1/exclamdown/cent/sterling/currency/yen/brokenbar/section
16#a8/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/minus/registered/macron
16#b0/degree/plusminus/twosuperior/threesuperior/acute/mu/paragraph/periodcentered
16#b8/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters/questiondown
16#c0/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla
16#c8/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
16#d0/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/multiply
16#d8/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls
16#e0/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla
16#e8/egrave/eacute/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis
16#f0/eth/ntilde/ograve/oacute/ocircumflex/otilde/odieresis/divide
16#f8/oslash/ugrave/uacute/ucircumflex/udieresis/yacute/thorn/ydieresis
] def/@cc{currentfile $dat readhexstring pop}bd
/@sm{/$ctm $ctm currentmatrix def}bd/@E{/Bbury xd/Bburx xd
/Bblly xd/Bbllx xd}bd/@c{@cp}bd/@p{/$fil 1 def
1 eq/$vectpat xd/$pm xd/$psy xd/$psx xd/$pyf xd/$pxf xd
/$pn xd}bd/@P{/$fil 3 def/$Psn xd array astore
/$Prm xd}bd/@k{/$fil 2 def/$roy xd/$rox xd/$pad xd
/$fty xd/$fan xd $fty 1 eq{/$fan 0 def}if/$tok xd/$toy xd/$tom xd/$toc xd
/$frk xd/$fry xd/$frm xd/$frc xd/$frn _ def/$frt 1 def/$ton _ def/$tot 1 def
}bd/@x{/$fil 2 def/$roy xd/$rox xd/$pad xd
/$fty xd/$fan xd/$tot xd/$ton xd/$tok xd/$toy xd/$tom xd/$toc xd
/$frt xd/$frn xd/$frk xd/$fry xd/$frm xd/$frc xd}bd
/@ii{concat 3 index 3 index m 3 index 1 index l
2 copy l 1 index 3 index l 3 index 3 index l
clip pop pop pop pop}bd/@i{@sm @gs @ii 6 index 1 ne{/$frg true def
pop pop}{1 eq{$T $C $M $Y $K $N $O @scc/$frg xd}{/$frg false def
}ifelse 1 eq{@gs $ctm setmatrix $t $c $m $y $k $n $o @scc{eofill}if
@gr}if}ifelse/$frg $frg $bkg or def @np/$ury xd/$urx xd/$lly xd/$llx xd
/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul 8 div ceiling cvi string def
$frg{$SDF{$SCF $SCA $SCP @ss}if $llx $lly translate
$urx $llx sub $ury $lly sub scale $wid $hei abs
$bts 1 eq{false}{$bts}ifelse [ $wid 0 0 $hei neg 0
$hei 0 gt{$hei}{0}ifelse]/@cc load $bts 1 eq{imagemask}{image}ifelse
$SDF{$dsf $dsa $dsp @ss}if}{$hei abs{@cc pop}repeat}ifelse
@gr $ctm setmatrix}def/@M{@sv}bd/@N{/@cc{}def
1 eq{12 -1 roll neg 12 1 roll @I}{13 -1 roll neg 13 1 roll
@i}ifelse @rs}bd/@I{@sm @gs @ii @np/$ury xd/$urx xd/$lly xd/$llx xd
/$ncl xd/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul $ncl mul 8 div ceiling cvi string def
$llx $lly translate $urx $llx sub $ury $lly sub scale
$wid $hei abs $bts [ $wid 0 0 $hei neg 0 $hei 0 gt{$hei}{0}ifelse]
/@cc load false $ncl colorimage @gr $ctm setmatrix}bd
/z{exch findfont exch scalefont setfont}bd
/ZB{9 dict dup begin 4 1 roll/FontType 3 def
/FontMatrix xd/FontBBox xd/Encoding 256 array def
0 1 255{Encoding exch/.notdef put}for/CharStrings 256 dict def
CharStrings/.notdef{}put/Metrics 256 dict def
Metrics/.notdef 3 -1 roll put/BuildChar{exch
dup/$char exch/Encoding get 3 index get def
dup/Metrics get $char get aload pop setcachedevice
begin Encoding exch get CharStrings exch get
end exec}def end definefont pop}bd/ZBAddChar{findfont begin
dup 4 1 roll dup 6 1 roll Encoding 3 1 roll put
CharStrings 3 1 roll put Metrics 3 1 roll put
end}bd/Z{findfont dup maxlength 2 add dict exch
dup{1 index/FID ne{3 index 3 1 roll put}{pop pop}ifelse}forall
pop dup dup/Encoding get 256 array copy dup/$fe xd
/Encoding exch put dup/Fontname 3 index put
3 -1 roll dup length 0 ne{0 exch{dup type 0 type eq{exch pop}{
$fe exch 2 index exch put 1 add}ifelse}forall
pop}if dup 256 dict dup/$met xd/Metrics exch put
dup/FontMatrix get 0 get 1000 mul 1 exch div
3 index length 256 eq{0 1 255{dup $fe exch get
dup/.notdef eq{pop pop}{5 index 3 -1 roll get
2 index mul $met 3 1 roll put}ifelse}for}if
pop definefont pop pop}bd/@ftx{{currentpoint 3 -1 roll
(0) dup 3 -1 roll 0 exch put dup @gs true charpath
$ctm setmatrix @@txt @gr @np stringwidth pop 3 -1 roll add exch moveto
}forall}bd/@ft{matrix currentmatrix exch $sdf{$scf $sca $scp @ss}if
$fil 1 eq{/@@txt/@pf ld @ftx}{$fil 2 eq{/@@txt/@ff ld @ftx}{$fil 3 eq
{/@@txt/@Pf ld @ftx}{$t $c $m $y $k $n $o @scc{show}{pop}ifelse}ifelse
}ifelse}ifelse $sdf{$dsf $dsa $dsp @ss}if setmatrix}bd
/@st{matrix currentmatrix exch $SDF{$SCF $SCA $SCP @ss}if
$T $C $M $Y $K $N $O @scc{{currentpoint 3 -1 roll
(0) dup 3 -1 roll 0 exch put dup @gs true charpath
$ctm setmatrix $ptm concat stroke @gr @np stringwidth pop 3 -1 roll add exch moveto
}forall}{pop}ifelse $SDF{$dsf $dsa $dsp @ss}if
setmatrix}bd/@te{@ft}bd/@tr{@st}bd/@ta{dup
@gs @ft @gr @st}bd/@t@a{dup @gs @st @gr @ft}bd
/@tm{/$textsave save def @sm concat}bd/e{/t{@te}def}bd
/r{/t{@tr}def}bd/o{/t{pop}def}bd/a{/t{@ta}def}bd
/@a{/t{@t@a}def}bd/t{@te}def/T{@np $ctm setmatrix
/$ttm matrix def $textsave restore}bd/@t{/$stm $stm currentmatrix def
3 1 roll moveto $ttm concat t $stm setmatrix}def
/@n{/$ttm exch matrix rotate def}bd/@s{}bd
/@l{}bd/@B{@gs S @gr F}bd/@b{@cp @B}bd/@w{matrix rotate/$ptm xd
matrix scale $ptm dup concatmatrix/$ptm xd
1 eq{$ptm exch dup concatmatrix/$ptm xd}if
1 w}bd/@g{1 eq dup/$sdf xd{/$scp xd/$sca xd
/$scf xd}if}bd/@G{1 eq dup/$SDF xd{/$SCP xd
/$SCA xd/$SCF xd}if}bd/@D{3 copy @ss/$dsp xd
/$dsa xd/$dsf xd}bd/@j{@sv @np}bind def/@J{@rs}bind def
/@sep{/ColorSeparationMode where{pop}{/ColorSeparationMode 0 def
/CurrentInkName (Composite) def}ifelse ColorSeparationMode 0 eq{
/CurrentInkName (Composite) def}if/CurrentInkName where{pop}{
/CurrentInkName (Composite) def}ifelse CurrentInkName (Composite) eq
{/$ink -1 def}{CurrentInkName (Cyan) eq{/$ink 0 def}{
CurrentInkName (Magenta) eq{/$ink 1 def}{CurrentInkName (Yellow) eq
{/$ink 2 def}{CurrentInkName (Black) eq{/$ink 3 def}{/$ink 4 def
}ifelse}ifelse}ifelse}ifelse}ifelse}bd @sep
/@whi{@gs -72000 dup moveto -72000 72000 lineto
72000 dup lineto 72000 -72000 lineto closepath 1 setgray fill
@gr}bd/@neg{ [{1 exch sub}/exec cvx currenttransfer/exec cvx] cvx settransfer
@whi}bd/@reg{[] 0 d 0 setgray .3 setlinewidth
2 copy 5.4 0 360 arc closepath 2 copy moveto 9 0 rlineto
2 copy moveto -9 0 rlineto 2 copy moveto 0 9 rlineto
moveto 0 -9 rlineto stroke}bd/leftbracket{(\050)}def
/rightbracket{(\051)}def

%%EndProlog
%%BeginSetup
11.4737 setmiterlimit
1.00 setflat
/$fst 128 def
[ 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 250 
333 408 500 500 833 778 180 333 333 500 564 250 333 250 278 500 
500 500 500 500 500 500 500 500 500 278 278 564 564 564 444 921 
722 667 667 722 611 556 722 722 333 389 722 611 889 722 722 556 
722 667 556 611 722 722 944 722 722 611 333 278 333 469 500 333 
444 500 444 500 444 333 500 500 278 278 500 278 778 500 500 500 
500 333 389 278 500 500 722 500 500 444 480 200 480 541 778 778 
778 333 500 444 1000 500 500 333 1000 556 333 889 778 778 778 778 
333 333 444 444 350 500 1000 333 980 389 333 722 778 778 722 250 
333 500 500 500 500 200 500 333 760 276 500 564 333 760 500 400 
549 300 300 333 576 453 250 333 300 310 500 750 750 750 444 722 
722 722 722 722 722 889 667 611 611 611 611 333 333 333 333 722 
722 722 722 722 722 722 564 722 722 722 722 722 722 556 500 444 
444 444 444 444 444 667 444 444 444 444 444 278 278 278 278 500 
500 500 500 500 500 500 549 500 500 500 500 500 500 500 500 ]
CorelDrawReencodeVect /_Times-Roman /Times-Roman Z

%%EndSetup
@sv
/$ctm matrix currentmatrix def
@sv
%%Note: Object
263.45 433.73 467.78 459.72 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 4
263.45 433.73 m
320.54 459.72 410.69 459.72 467.78 433.73 C
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 1.87 1.87 0 @w
256.39 430.56 m
265.82 439.34 L
265.39 436.18 266.54 433.73 269.28 432.00 C
256.39 430.56 L
f 
@J
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 1.87 1.87 0 @w
474.77 430.56 m
465.41 439.34 L
465.84 436.18 464.83 433.73 462.10 432.00 C
474.77 430.56 L
f 
@J
%%Note: Object
127.22 336.53 467.78 368.71 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 4
127.22 336.53 m
240.41 368.71 354.60 368.71 467.78 336.53 C
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 1.94 1.94 0 @w
119.52 334.30 m
130.46 341.86 L
129.53 338.62 130.39 336.02 132.91 333.79 C
119.52 334.30 L
f 
@J
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 1.94 1.94 0 @w
475.42 334.30 m
464.54 341.86 L
465.48 338.62 464.76 336.02 462.24 333.79 C
475.42 334.30 L
f 
@J
%%Note: Object
106.20 336.53 303.48 495.79 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 7
106.20 336.53 m
130.25 375.62 141.62 399.67 178.27 433.73 c
214.92 467.78 261.79 486.36 303.48 495.79 C
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 1.87 1.87 0 @w
102.17 329.90 m
105.05 342.43 L
106.42 339.48 108.86 338.18 112.10 338.26 C
102.17 329.90 L
f 
@J
%%Note: Object
266.18 124.99 297.29 136.30 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 266.90399 127.72800] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 167.00 z
0 0 (\050Spin\051) @t
T
%%Note: Object
481.90 433.73 628.06 495.79 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
626.69 434.30 m
481.90 495.79 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 1.87 1.87 0 @w
633.67 431.28 m
620.93 432.29 L
623.66 434.09 624.82 436.68 624.24 439.92 C
633.67 431.28 L
f 
@J
%%Note: Object
348.55 433.73 368.64 481.90 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
349.13 435.10 m
368.64 481.90 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 1.87 1.87 0 @w
346.18 427.97 m
347.04 440.78 L
348.91 438.19 351.50 437.18 354.67 437.76 C
346.18 427.97 L
f 
@J
%%Note: Object
510.70 258.41 510.98 283.46 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
510.84 281.81 m
510.84 260.06 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
510.84 290.09 m
515.23 277.06 L
512.28 278.93 509.40 278.93 506.45 277.06 C
510.84 290.09 L
f 
@J
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
510.84 251.71 m
515.23 264.89 L
512.28 263.02 509.40 263.02 506.45 264.89 C
510.84 251.71 L
f 
@J
%%Note: Object
543.89 258.41 595.51 299.52 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
545.04 259.34 m
594.36 298.58 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 1.87 1.87 0 @w
538.99 254.52 m
545.98 265.32 L
546.34 262.08 548.06 260.06 551.16 258.98 C
538.99 254.52 L
f 
@J
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 1.87 1.87 0 @w
600.34 303.34 m
588.31 299.02 L
591.41 297.94 593.14 295.92 593.50 292.68 C
600.34 303.34 L
f 
@J
%%Note: Object
538.70 336.53 595.51 399.67 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
539.71 337.68 m
595.51 399.67 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 1.94 1.94 0 @w
534.38 331.70 m
539.71 343.94 L
540.58 340.78 542.74 338.90 546.05 338.33 C
534.38 331.70 L
f 
@J
%%Note: Object
284.33 171.29 284.62 198.50 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
284.47 172.94 m
284.47 196.85 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
284.47 164.59 m
280.01 177.77 L
282.96 175.90 285.98 175.90 288.94 177.77 C
284.47 164.59 L
f 
@J
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
284.47 205.13 m
280.01 192.10 L
282.96 193.97 285.98 193.97 288.94 192.10 C
284.47 205.13 L
f 
@J
%%Note: Object
84.67 166.03 84.96 213.12 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
84.82 167.69 m
84.82 213.12 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
84.82 159.34 m
80.35 172.51 L
83.30 170.64 86.33 170.64 89.28 172.51 C
84.82 159.34 L
f 
@J
%%Note: Object
84.67 252.43 84.96 299.52 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
84.82 254.09 m
84.82 299.52 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
84.82 245.74 m
80.35 258.91 L
83.30 257.04 86.33 257.04 89.28 258.91 C
84.82 245.74 L
f 
@J
%%Note: Object
284.33 252.43 284.62 299.52 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
284.47 254.09 m
284.47 299.52 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
284.47 245.74 m
280.01 258.91 L
282.96 257.04 285.98 257.04 288.94 258.91 C
284.47 245.74 L
f 
@J
%%Note: Object
552.89 149.26 708.62 198.50 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
554.40 149.69 m
708.62 198.50 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 1.94 1.94 0 @w
546.77 147.31 m
557.50 155.16 L
556.70 151.92 557.57 149.33 560.09 147.10 C
546.77 147.31 L
f 
@J
%%Note: Object
680.11 246.38 700.13 255.38 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
681.48 246.96 m
700.13 255.38 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 1.87 1.87 0 @w
674.42 243.79 m
683.86 252.50 L
683.42 249.41 684.58 246.96 687.31 245.16 C
674.42 243.79 L
f 
@J
%%Note: Object
680.11 278.42 751.25 319.54 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
749.81 279.22 m
680.11 319.54 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
757.01 275.04 m
743.47 277.85 L
746.57 279.43 748.15 282.02 747.94 285.48 C
757.01 275.04 L
f 
@J
%%Note: Object
751.10 226.58 751.39 246.38 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
751.25 228.24 m
751.25 246.38 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
751.25 219.89 m
746.78 233.06 L
749.74 231.19 752.76 231.19 755.71 233.06 C
751.25 219.89 L
f 
@J
%%Note: Object
543.89 171.29 595.51 215.35 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
545.11 172.30 m
595.51 215.35 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 1.94 1.94 0 @w
538.99 167.11 m
545.83 178.49 L
546.34 175.18 548.21 173.16 551.45 172.15 C
538.99 167.11 L
f 
@J
%%Note: Object
510.70 336.53 510.98 399.67 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
510.84 338.18 m
510.84 399.67 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
510.84 329.83 m
506.38 343.01 L
509.33 341.14 512.35 341.14 515.30 343.01 C
510.84 329.83 L
f 
@J
%%Note: Object
627.91 336.53 628.20 399.67 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
628.06 338.18 m
628.06 399.67 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
628.06 329.83 m
623.59 343.01 L
626.54 341.14 629.57 341.14 632.52 343.01 C
628.06 329.83 L
f 
@J
%%Note: Object
627.91 258.41 628.20 290.45 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
628.06 260.06 m
628.06 290.45 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
628.06 251.71 m
623.59 264.89 L
626.54 263.02 629.57 263.02 632.52 264.89 C
628.06 251.71 L
f 
@J
%%Note: Object
303.48 336.53 335.52 399.67 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
304.20 337.90 m
335.52 399.67 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 1.94 1.94 0 @w
300.53 330.77 m
302.47 343.94 L
304.20 341.06 306.79 339.91 310.10 340.20 C
300.53 330.77 L
f 
@J
%%Note: Object
231.55 336.53 263.59 399.67 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
262.87 337.90 m
231.55 399.67 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 1.94 1.94 0 @w
266.47 330.77 m
257.04 340.13 L
260.35 339.84 262.94 341.14 264.67 344.02 C
266.47 330.77 L
f 
@J
%%Note: Object
510.70 171.29 510.98 205.70 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
510.84 172.94 m
510.84 205.70 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
510.84 164.59 m
506.38 177.77 L
509.33 175.90 512.35 175.90 515.30 177.77 C
510.84 164.59 L
f 
@J
%%Note: Object
127.22 149.11 241.42 149.40 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
128.88 149.26 m
239.76 149.26 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
120.53 149.26 m
133.70 153.65 L
131.83 150.70 131.83 147.82 133.70 144.86 C
120.53 149.26 L
f 
@J
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
248.04 149.26 m
235.01 153.65 L
236.88 150.70 236.88 147.82 235.01 144.86 C
248.04 149.26 L
f 
@J
%%Note: Object
154.22 233.21 207.36 233.50 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
155.88 233.35 m
205.70 233.35 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
147.53 233.35 m
160.70 237.74 L
158.83 234.79 158.83 231.91 160.70 228.96 C
147.53 233.35 L
f 
@J
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
213.98 233.35 m
200.95 237.74 L
202.82 234.79 202.82 231.91 200.95 228.96 C
213.98 233.35 L
f 
@J
%%Note: Object
263.45 414.50 303.48 414.79 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
265.10 414.65 m
301.82 414.65 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
256.75 414.65 m
269.93 419.04 L
268.06 416.09 268.06 413.21 269.93 410.26 C
256.75 414.65 L
f 
@J
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
310.10 414.65 m
297.07 419.04 L
298.94 416.09 298.94 413.21 297.07 410.26 C
310.10 414.65 L
f 
@J
%%Note: Object
326.52 149.11 467.78 149.40 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
328.18 149.26 m
466.13 149.26 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
319.82 149.26 m
333.00 153.65 L
331.13 150.70 331.13 147.82 333.00 144.86 C
319.82 149.26 L
f 
@J
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
474.41 149.26 m
461.38 153.65 L
463.25 150.70 463.25 147.82 461.38 144.86 C
474.41 149.26 L
f 
@J
%%Note: Object
371.59 236.52 467.78 236.81 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
373.25 236.66 m
466.13 236.66 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
364.90 236.66 m
378.07 241.06 L
376.20 238.10 376.20 235.22 378.07 232.27 C
364.90 236.66 L
f 
@J
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
474.41 236.66 m
461.38 241.06 L
463.25 238.10 463.25 235.22 461.38 232.27 C
474.41 236.66 L
f 
@J
%%Note: Object
127.22 319.39 241.42 319.68 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
128.88 319.54 m
239.76 319.54 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
120.53 319.54 m
133.70 323.93 L
131.83 320.98 131.83 318.10 133.70 315.14 C
120.53 319.54 L
f 
@J
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
248.04 319.54 m
235.01 323.93 L
236.88 320.98 236.88 318.10 235.01 315.14 C
248.04 319.54 L
f 
@J
%%Note: Object
393.62 433.73 580.97 459.72 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 4
393.62 433.73 m
450.72 459.72 524.88 459.72 580.97 433.73 C
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 1.87 1.87 0 @w
386.57 430.56 m
396.00 439.34 L
395.57 436.18 396.72 433.73 399.46 432.00 C
386.57 430.56 L
f 
@J
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 1.87 1.87 0 @w
587.88 430.42 m
578.59 439.27 L
579.02 436.10 578.02 433.66 575.28 431.93 C
587.88 430.42 L
f 
@J
%%Note: Object
552.89 414.50 580.97 414.79 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
554.54 414.65 m
579.31 414.65 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
546.19 414.65 m
559.37 419.04 L
557.50 416.09 557.50 413.21 559.37 410.26 C
546.19 414.65 L
f 
@J
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
587.59 414.65 m
574.56 419.04 L
576.43 416.09 576.43 413.21 574.56 410.26 C
587.59 414.65 L
f 
@J
%%Note: Object
552.89 233.21 580.97 233.50 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
554.54 233.35 m
579.31 233.35 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
546.19 233.35 m
559.37 237.74 L
557.50 234.79 557.50 231.91 559.37 228.96 C
546.19 233.35 L
f 
@J
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
587.59 233.35 m
574.56 237.74 L
576.43 234.79 576.43 231.91 574.56 228.96 C
587.59 233.35 L
f 
@J
%%Note: Object
717.62 197.78 785.45 215.50 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 719.20795 198.50400] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 333.00 z
0 0 (Galilei) @t
T
%%Note: Object
706.61 254.38 793.73 272.09 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 708.62396 255.09599] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 333.00 z
0 0 (Poincar\351) @t
T
%%Note: Object
607.54 210.02 654.70 221.33 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 608.61597 212.75999] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 167.00 z
0 0 (\050Lorentz\051) @t
T
%%Note: Object
459.65 210.02 559.58 221.33 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 462.02399 212.75999] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 167.00 z
0 0 (\050Gell-Mann - Levy\051) @t
T
%%Note: Object
494.71 226.87 510.05 243.50 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 25
502.49 243.50 m
504.50 243.50 506.30 242.71 507.82 241.13 c
509.26 239.54 510.05 237.60 510.05 235.22 c
510.05 232.85 509.26 230.83 507.74 229.25 c
506.30 227.66 504.43 226.87 502.34 226.87 c
500.18 226.87 498.31 227.59 496.87 229.18 c
495.43 230.69 494.71 232.70 494.71 235.22 c
494.71 237.74 495.50 239.83 497.23 241.42 c
498.67 242.78 500.47 243.50 502.49 243.50 c
@c
B
%%Note: Object
531.58 223.92 538.13 245.59 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
531.58 245.23 m
531.58 245.59 L
532.80 245.02 533.81 244.30 534.60 243.50 c
535.75 242.35 536.62 241.06 537.19 239.54 c
537.84 238.03 538.13 236.38 538.13 234.72 c
538.13 232.34 537.55 230.11 536.33 228.17 c
535.10 226.22 533.52 224.78 531.58 223.92 C
531.58 224.28 L
532.58 224.86 533.38 225.58 534.02 226.51 c
534.67 227.45 535.10 228.60 535.46 229.97 c
535.75 231.41 535.90 232.85 535.90 234.43 c
535.90 236.09 535.75 237.60 535.54 238.97 c
535.32 240.05 535.03 240.91 534.74 241.56 c
534.46 242.28 534.02 242.86 533.59 243.50 c
533.09 244.08 532.44 244.66 531.58 245.23 C
@c
B
%%Note: Object
511.99 223.92 518.54 245.59 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
518.54 224.28 m
518.54 223.92 L
517.32 224.50 516.31 225.22 515.52 226.01 c
514.37 227.16 513.50 228.46 512.86 229.90 c
512.28 231.48 511.99 233.06 511.99 234.72 c
511.99 237.10 512.57 239.33 513.79 241.34 c
514.94 243.29 516.60 244.73 518.54 245.59 C
518.54 245.23 L
517.54 244.66 516.74 243.94 516.10 243.00 c
515.45 242.14 514.94 240.91 514.66 239.47 c
514.37 238.10 514.22 236.59 514.22 235.08 c
514.22 233.35 514.37 231.84 514.58 230.47 c
514.80 229.39 515.09 228.60 515.38 227.95 c
515.66 227.30 516.02 226.66 516.53 226.08 c
517.03 225.43 517.68 224.86 518.54 224.28 C
@c
B
%%Note: Object
497.30 227.59 507.38 242.71 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 25
502.27 242.71 m
500.90 242.71 499.75 242.21 498.89 241.13 c
497.81 239.76 497.30 237.82 497.30 235.30 c
497.30 232.63 497.88 230.62 498.96 229.18 c
499.82 228.10 500.90 227.59 502.27 227.59 c
503.78 227.59 505.01 228.17 505.94 229.32 c
506.95 230.54 507.38 232.42 507.38 234.94 c
507.38 237.67 506.88 239.76 505.80 241.13 c
504.94 242.21 503.78 242.71 502.27 242.71 c
@c
B
%%Note: Object
481.90 226.87 492.41 243.50 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 109
491.26 243.50 m
491.26 238.03 L
490.90 238.03 L
490.75 239.11 490.54 239.98 490.18 240.62 c
489.89 241.27 489.38 241.78 488.74 242.14 c
488.09 242.57 487.44 242.71 486.79 242.71 c
486.07 242.71 485.42 242.50 484.92 241.99 c
484.42 241.49 484.20 240.91 484.20 240.26 c
484.20 239.76 484.34 239.26 484.63 238.90 c
485.06 238.25 486.14 237.46 487.73 236.45 c
489.10 235.66 490.03 235.01 490.61 234.58 c
491.18 234.14 491.62 233.64 491.90 233.06 c
492.26 232.49 492.41 231.91 492.41 231.26 c
492.41 230.04 491.90 229.03 491.04 228.17 c
490.10 227.23 488.88 226.87 487.44 226.87 c
486.94 226.87 486.50 226.94 486.14 227.02 c
485.93 227.02 485.35 227.16 484.63 227.38 c
483.84 227.66 483.41 227.74 483.19 227.74 c
482.98 227.74 482.83 227.66 482.76 227.59 c
482.62 227.45 482.54 227.23 482.47 226.87 C
482.11 226.87 L
482.11 232.27 L
482.47 232.27 L
482.69 231.05 482.98 230.18 483.26 229.61 c
483.62 229.03 484.13 228.53 484.78 228.17 c
485.50 227.74 486.22 227.59 487.08 227.59 c
488.02 227.59 488.81 227.81 489.31 228.38 c
489.89 228.89 490.18 229.54 490.18 230.26 c
490.18 230.62 490.03 231.05 489.89 231.48 c
489.67 231.84 489.38 232.27 488.95 232.56 c
488.66 232.85 487.94 233.35 486.65 234.07 c
485.42 234.86 484.49 235.44 483.84 235.94 c
483.19 236.38 482.76 236.88 482.40 237.46 c
482.11 237.96 481.90 238.61 481.90 239.26 c
481.90 240.41 482.33 241.42 483.19 242.21 c
484.06 243.07 485.21 243.50 486.50 243.50 c
487.37 243.50 488.23 243.29 489.17 242.86 c
489.60 242.64 489.96 242.57 490.10 242.57 c
490.32 242.57 490.46 242.64 490.61 242.71 c
490.75 242.86 490.82 243.14 490.90 243.50 C
491.26 243.50 L
@c
B
%%Note: Object
518.47 226.37 529.70 243.36 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 518.68799 226.72800] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 333.00 z
0 0 (4) @t
T
%%Note: Object
607.03 294.91 657.29 306.22 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 608.18396 297.64798] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 167.00 z
0 0 (\050de Sitter\051) @t
T
%%Note: Object
477.14 294.91 542.59 306.22 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 478.65598 297.64798] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 167.00 z
0 0 (\050Pauli, DKP\051) @t
T
%%Note: Object
531.58 308.88 538.13 330.55 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
531.58 330.19 m
531.58 330.55 L
532.80 329.98 533.81 329.26 534.60 328.46 c
535.75 327.31 536.62 326.02 537.19 324.50 c
537.84 322.99 538.13 321.34 538.13 319.68 c
538.13 317.30 537.55 315.07 536.33 313.13 c
535.10 311.18 533.52 309.74 531.58 308.88 C
531.58 309.24 L
532.58 309.82 533.38 310.54 534.02 311.47 c
534.67 312.41 535.10 313.56 535.46 314.93 c
535.75 316.37 535.90 317.81 535.90 319.39 c
535.90 321.05 535.75 322.56 535.54 323.93 c
535.32 325.01 535.03 325.87 534.74 326.52 c
534.46 327.24 534.02 327.82 533.59 328.46 c
533.09 329.04 532.44 329.62 531.58 330.19 C
@c
B
%%Note: Object
511.99 308.88 518.54 330.55 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
518.54 309.24 m
518.54 308.88 L
517.32 309.46 516.31 310.18 515.52 310.97 c
514.37 312.12 513.50 313.42 512.86 314.86 c
512.28 316.44 511.99 318.02 511.99 319.68 c
511.99 322.06 512.57 324.29 513.79 326.30 c
514.94 328.25 516.60 329.69 518.54 330.55 C
518.54 330.19 L
517.54 329.62 516.74 328.90 516.10 327.96 c
515.45 327.10 514.94 325.87 514.66 324.43 c
514.37 323.06 514.22 321.55 514.22 320.04 c
514.22 318.31 514.37 316.80 514.58 315.43 c
514.80 314.35 515.09 313.56 515.38 312.91 c
515.66 312.26 516.02 311.62 516.53 311.04 c
517.03 310.39 517.68 309.82 518.54 309.24 C
@c
B
%%Note: Object
520.34 312.05 529.13 328.10 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 60
529.13 328.10 m
528.26 326.23 L
523.58 326.23 L
522.43 323.78 L
524.66 323.50 526.32 322.70 527.47 321.48 c
528.48 320.47 528.91 319.25 528.91 317.81 c
528.91 317.02 528.77 316.22 528.48 315.58 c
528.12 314.86 527.69 314.28 527.18 313.78 c
526.75 313.27 526.18 312.91 525.60 312.62 c
524.74 312.19 523.80 312.05 522.94 312.05 c
522.00 312.05 521.35 312.19 520.92 312.41 c
520.56 312.70 520.34 313.06 520.34 313.49 c
520.34 313.63 520.42 313.85 520.56 313.99 c
520.78 314.21 520.99 314.28 521.28 314.28 c
521.42 314.28 521.64 314.21 521.78 314.14 c
521.93 314.14 522.22 313.92 522.58 313.70 c
523.08 313.34 523.66 313.13 524.23 313.13 c
525.10 313.13 525.89 313.42 526.54 314.14 c
527.18 314.78 527.47 315.65 527.47 316.66 c
527.47 317.59 527.18 318.53 526.61 319.32 c
525.96 320.18 525.17 320.83 524.09 321.26 c
523.22 321.62 522.14 321.84 520.70 321.91 C
523.66 328.10 L
529.13 328.10 L
@c
B
%%Note: Object
494.71 311.83 510.05 328.46 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 25
502.49 328.46 m
504.50 328.46 506.30 327.67 507.82 326.09 c
509.26 324.50 510.05 322.56 510.05 320.18 c
510.05 317.81 509.26 315.79 507.74 314.21 c
506.30 312.62 504.43 311.83 502.34 311.83 c
500.18 311.83 498.31 312.55 496.87 314.14 c
495.43 315.65 494.71 317.66 494.71 320.18 c
494.71 322.70 495.50 324.79 497.23 326.38 c
498.67 327.74 500.47 328.46 502.49 328.46 c
@c
B
%%Note: Object
497.30 312.55 507.38 327.67 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 25
502.27 327.67 m
500.90 327.67 499.75 327.17 498.89 326.09 c
497.81 324.72 497.30 322.78 497.30 320.26 c
497.30 317.59 497.88 315.58 498.96 314.14 c
499.82 313.06 500.90 312.55 502.27 312.55 c
503.78 312.55 505.01 313.13 505.94 314.28 c
506.95 315.50 507.38 317.38 507.38 319.90 c
507.38 322.63 506.88 324.72 505.80 326.09 c
504.94 327.17 503.78 327.67 502.27 327.67 c
@c
B
%%Note: Object
481.90 311.83 492.41 328.46 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 109
491.26 328.46 m
491.26 322.99 L
490.90 322.99 L
490.75 324.07 490.54 324.94 490.18 325.58 c
489.89 326.23 489.38 326.74 488.74 327.10 c
488.09 327.53 487.44 327.67 486.79 327.67 c
486.07 327.67 485.42 327.46 484.92 326.95 c
484.42 326.45 484.20 325.87 484.20 325.22 c
484.20 324.72 484.34 324.22 484.63 323.86 c
485.06 323.21 486.14 322.42 487.73 321.41 c
489.10 320.62 490.03 319.97 490.61 319.54 c
491.18 319.10 491.62 318.60 491.90 318.02 c
492.26 317.45 492.41 316.87 492.41 316.22 c
492.41 315.00 491.90 313.99 491.04 313.13 c
490.10 312.19 488.88 311.83 487.44 311.83 c
486.94 311.83 486.50 311.90 486.14 311.98 c
485.93 311.98 485.35 312.12 484.63 312.34 c
483.84 312.62 483.41 312.70 483.19 312.70 c
482.98 312.70 482.83 312.62 482.76 312.55 c
482.62 312.41 482.54 312.19 482.47 311.83 C
482.11 311.83 L
482.11 317.23 L
482.47 317.23 L
482.69 316.01 482.98 315.14 483.26 314.57 c
483.62 313.99 484.13 313.49 484.78 313.13 c
485.50 312.70 486.22 312.55 487.08 312.55 c
488.02 312.55 488.81 312.77 489.31 313.34 c
489.89 313.85 490.18 314.50 490.18 315.22 c
490.18 315.58 490.03 316.01 489.89 316.44 c
489.67 316.80 489.38 317.23 488.95 317.52 c
488.66 317.81 487.94 318.31 486.65 319.03 c
485.42 319.82 484.49 320.40 483.84 320.90 c
483.19 321.34 482.76 321.84 482.40 322.42 c
482.11 322.92 481.90 323.57 481.90 324.22 c
481.90 325.37 482.33 326.38 483.19 327.17 c
484.06 328.03 485.21 328.46 486.50 328.46 c
487.37 328.46 488.23 328.25 489.17 327.82 c
489.60 327.60 489.96 327.53 490.10 327.53 c
490.32 327.53 490.46 327.60 490.61 327.67 c
490.75 327.82 490.82 328.10 490.90 328.46 C
491.26 328.46 L
@c
B
%%Note: Object
304.92 139.18 311.47 160.85 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
304.92 160.49 m
304.92 160.85 L
306.14 160.27 307.15 159.55 307.94 158.76 c
309.10 157.61 309.96 156.31 310.54 154.80 c
311.18 153.29 311.47 151.63 311.47 149.98 c
311.47 147.60 310.90 145.37 309.67 143.42 c
308.45 141.48 306.86 140.04 304.92 139.18 C
304.92 139.54 L
305.93 140.11 306.72 140.83 307.37 141.77 c
308.02 142.70 308.45 143.86 308.81 145.22 c
309.10 146.66 309.24 148.10 309.24 149.69 c
309.24 151.34 309.10 152.86 308.88 154.22 c
308.66 155.30 308.38 156.17 308.09 156.82 c
307.80 157.54 307.37 158.11 306.94 158.76 c
306.43 159.34 305.78 159.91 304.92 160.49 C
@c
B
%%Note: Object
285.34 139.18 291.89 160.85 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
291.89 139.54 m
291.89 139.18 L
290.66 139.75 289.66 140.47 288.86 141.26 c
287.71 142.42 286.85 143.71 286.20 145.15 c
285.62 146.74 285.34 148.32 285.34 149.98 c
285.34 152.35 285.91 154.58 287.14 156.60 c
288.29 158.54 289.94 159.98 291.89 160.85 C
291.89 160.49 L
290.88 159.91 290.09 159.19 289.44 158.26 c
288.79 157.39 288.29 156.17 288.00 154.73 c
287.71 153.36 287.57 151.85 287.57 150.34 c
287.57 148.61 287.71 147.10 287.93 145.73 c
288.14 144.65 288.43 143.86 288.72 143.21 c
289.01 142.56 289.37 141.91 289.87 141.34 c
290.38 140.69 291.02 140.11 291.89 139.54 C
@c
B
%%Note: Object
267.26 142.49 283.97 158.76 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 78
278.35 158.33 m
278.35 158.76 L
283.97 158.76 L
283.97 158.33 L
283.32 158.33 l
282.74 158.33 282.24 158.11 281.95 157.61 c
281.81 157.32 281.66 156.82 281.66 155.95 c
281.66 149.40 l
281.66 147.82 281.52 146.59 281.23 145.66 c
280.94 144.79 280.30 144.00 279.36 143.35 c
278.50 142.85 277.20 142.49 275.69 142.49 c
273.96 142.49 272.66 142.85 271.80 143.35 c
270.86 143.93 270.29 144.72 269.86 145.80 c
269.64 146.45 269.50 147.74 269.50 149.69 c
269.50 155.95 l
269.50 156.89 269.35 157.61 269.14 157.90 c
268.85 158.18 268.42 158.33 267.84 158.33 c
267.26 158.33 L
267.26 158.76 L
274.03 158.76 L
274.03 158.33 L
273.38 158.33 l
272.81 158.33 272.30 158.11 272.02 157.68 c
271.87 157.46 271.80 156.82 271.80 155.95 c
271.80 148.82 l
271.80 148.18 271.80 147.46 271.94 146.66 c
272.02 145.87 272.23 145.22 272.52 144.72 c
272.81 144.29 273.24 143.93 273.74 143.64 c
274.32 143.35 274.97 143.21 275.76 143.21 c
276.77 143.21 277.70 143.42 278.50 143.86 c
279.29 144.36 279.86 144.94 280.15 145.66 c
280.44 146.38 280.58 147.60 280.58 149.33 c
280.58 155.95 l
280.58 156.96 280.44 157.61 280.22 157.82 c
279.94 158.18 279.50 158.33 278.93 158.33 c
278.35 158.33 L
@c
B
%%Note: Object
255.24 142.49 265.75 159.12 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 109
264.60 159.12 m
264.60 153.65 L
264.24 153.65 L
264.10 154.73 263.88 155.59 263.52 156.24 c
263.23 156.89 262.73 157.39 262.08 157.75 c
261.43 158.18 260.78 158.33 260.14 158.33 c
259.42 158.33 258.77 158.11 258.26 157.61 c
257.76 157.10 257.54 156.53 257.54 155.88 c
257.54 155.38 257.69 154.87 257.98 154.51 c
258.41 153.86 259.49 153.07 261.07 152.06 c
262.44 151.27 263.38 150.62 263.95 150.19 c
264.53 149.76 264.96 149.26 265.25 148.68 c
265.61 148.10 265.75 147.53 265.75 146.88 c
265.75 145.66 265.25 144.65 264.38 143.78 c
263.45 142.85 262.22 142.49 260.78 142.49 c
260.28 142.49 259.85 142.56 259.49 142.63 c
259.27 142.63 258.70 142.78 257.98 142.99 c
257.18 143.28 256.75 143.35 256.54 143.35 c
256.32 143.35 256.18 143.28 256.10 143.21 c
255.96 143.06 255.89 142.85 255.82 142.49 C
255.46 142.49 L
255.46 147.89 L
255.82 147.89 L
256.03 146.66 256.32 145.80 256.61 145.22 c
256.97 144.65 257.47 144.14 258.12 143.78 c
258.84 143.35 259.56 143.21 260.42 143.21 c
261.36 143.21 262.15 143.42 262.66 144.00 c
263.23 144.50 263.52 145.15 263.52 145.87 c
263.52 146.23 263.38 146.66 263.23 147.10 c
263.02 147.46 262.73 147.89 262.30 148.18 c
262.01 148.46 261.29 148.97 259.99 149.69 c
258.77 150.48 257.83 151.06 257.18 151.56 c
256.54 151.99 256.10 152.50 255.74 153.07 c
255.46 153.58 255.24 154.22 255.24 154.87 c
255.24 156.02 255.67 157.03 256.54 157.82 c
257.40 158.69 258.55 159.12 259.85 159.12 c
260.71 159.12 261.58 158.90 262.51 158.47 c
262.94 158.26 263.30 158.18 263.45 158.18 c
263.66 158.18 263.81 158.26 263.95 158.33 c
264.10 158.47 264.17 158.76 264.24 159.12 C
264.60 159.12 L
@c
B
%%Note: Object
292.68 142.13 303.91 159.12 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 292.89600 142.48799] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 333.00 z
0 0 (2) @t
T
%%Note: Object
312.05 495.79 481.90 552.89 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
%%ELLI 162.648 -52.632 270.000 270.000 0
396.94 552.89 m
443.74 552.89 481.90 540.14 481.90 524.38 c
481.90 508.61 443.74 495.79 396.94 495.79 c
350.14 495.79 312.05 508.61 312.05 524.38 c
312.05 540.14 350.14 552.89 396.94 552.89 c
@c
S
%%Note: Object
59.83 306.14 114.84 328.82 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 61.12800 311.68799] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 333.00 z
0 0 (Sp\0502\051) @t
T
%%Note: Object
250.20 307.37 323.35 330.05 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 251.92799 312.91199] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 333.00 z
0 0 (USp\0504\051) @t
T
%%Note: Object
236.16 407.02 247.39 424.01 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 236.37599 407.37598] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 333.00 z
0 0 (4) @t
T
%%Note: Object
248.11 404.78 254.66 426.46 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
248.11 426.10 m
248.11 426.46 L
249.34 425.88 250.34 425.16 251.14 424.37 c
252.29 423.22 253.15 421.92 253.73 420.41 c
254.38 418.90 254.66 417.24 254.66 415.58 c
254.66 413.21 254.09 410.98 252.86 409.03 c
251.64 407.09 250.06 405.65 248.11 404.78 C
248.11 405.14 L
249.12 405.72 249.91 406.44 250.56 407.38 c
251.21 408.31 251.64 409.46 252.00 410.83 c
252.29 412.27 252.43 413.71 252.43 415.30 c
252.43 416.95 252.29 418.46 252.07 419.83 c
251.86 420.91 251.57 421.78 251.28 422.42 c
250.99 423.14 250.56 423.72 250.13 424.37 c
249.62 424.94 248.98 425.52 248.11 426.10 C
@c
B
%%Note: Object
228.53 404.78 235.08 426.46 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
235.08 405.14 m
235.08 404.78 L
233.86 405.36 232.85 406.08 232.06 406.87 c
230.90 408.02 230.04 409.32 229.39 410.76 c
228.82 412.34 228.53 413.93 228.53 415.58 c
228.53 417.96 229.10 420.19 230.33 422.21 c
231.48 424.15 233.14 425.59 235.08 426.46 C
235.08 426.10 L
234.07 425.52 233.28 424.80 232.63 423.86 c
231.98 423.00 231.48 421.78 231.19 420.34 c
230.90 418.97 230.76 417.46 230.76 415.94 c
230.76 414.22 230.90 412.70 231.12 411.34 c
231.34 410.26 231.62 409.46 231.91 408.82 c
232.20 408.17 232.56 407.52 233.06 406.94 c
233.57 406.30 234.22 405.72 235.08 405.14 C
@c
B
%%Note: Object
210.46 407.23 227.16 423.50 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 78
221.54 423.07 m
221.54 423.50 L
227.16 423.50 L
227.16 423.07 L
226.51 423.07 l
225.94 423.07 225.43 422.86 225.14 422.35 c
225.00 422.06 224.86 421.56 224.86 420.70 c
224.86 414.14 l
224.86 412.56 224.71 411.34 224.42 410.40 c
224.14 409.54 223.49 408.74 222.55 408.10 c
221.69 407.59 220.39 407.23 218.88 407.23 c
217.15 407.23 215.86 407.59 214.99 408.10 c
214.06 408.67 213.48 409.46 213.05 410.54 c
212.83 411.19 212.69 412.49 212.69 414.43 c
212.69 420.70 l
212.69 421.63 212.54 422.35 212.33 422.64 c
212.04 422.93 211.61 423.07 211.03 423.07 c
210.46 423.07 L
210.46 423.50 L
217.22 423.50 L
217.22 423.07 L
216.58 423.07 l
216.00 423.07 215.50 422.86 215.21 422.42 c
215.06 422.21 214.99 421.56 214.99 420.70 c
214.99 413.57 l
214.99 412.92 214.99 412.20 215.14 411.41 c
215.21 410.62 215.42 409.97 215.71 409.46 c
216.00 409.03 216.43 408.67 216.94 408.38 c
217.51 408.10 218.16 407.95 218.95 407.95 c
219.96 407.95 220.90 408.17 221.69 408.60 c
222.48 409.10 223.06 409.68 223.34 410.40 c
223.63 411.12 223.78 412.34 223.78 414.07 c
223.78 420.70 l
223.78 421.70 223.63 422.35 223.42 422.57 c
223.13 422.93 222.70 423.07 222.12 423.07 c
221.54 423.07 L
@c
B
%%Note: Object
198.43 407.23 208.94 423.86 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 109
207.79 423.86 m
207.79 418.39 L
207.43 418.39 L
207.29 419.47 207.07 420.34 206.71 420.98 c
206.42 421.63 205.92 422.14 205.27 422.50 c
204.62 422.93 203.98 423.07 203.33 423.07 c
202.61 423.07 201.96 422.86 201.46 422.35 c
200.95 421.85 200.74 421.27 200.74 420.62 c
200.74 420.12 200.88 419.62 201.17 419.26 c
201.60 418.61 202.68 417.82 204.26 416.81 c
205.63 416.02 206.57 415.37 207.14 414.94 c
207.72 414.50 208.15 414.00 208.44 413.42 c
208.80 412.85 208.94 412.27 208.94 411.62 c
208.94 410.40 208.44 409.39 207.58 408.53 c
206.64 407.59 205.42 407.23 203.98 407.23 c
203.47 407.23 203.04 407.30 202.68 407.38 c
202.46 407.38 201.89 407.52 201.17 407.74 c
200.38 408.02 199.94 408.10 199.73 408.10 c
199.51 408.10 199.37 408.02 199.30 407.95 c
199.15 407.81 199.08 407.59 199.01 407.23 C
198.65 407.23 L
198.65 412.63 L
199.01 412.63 L
199.22 411.41 199.51 410.54 199.80 409.97 c
200.16 409.39 200.66 408.89 201.31 408.53 c
202.03 408.10 202.75 407.95 203.62 407.95 c
204.55 407.95 205.34 408.17 205.85 408.74 c
206.42 409.25 206.71 409.90 206.71 410.62 c
206.71 410.98 206.57 411.41 206.42 411.84 c
206.21 412.20 205.92 412.63 205.49 412.92 c
205.20 413.21 204.48 413.71 203.18 414.43 c
201.96 415.22 201.02 415.80 200.38 416.30 c
199.73 416.74 199.30 417.24 198.94 417.82 c
198.65 418.32 198.43 418.97 198.43 419.62 c
198.43 420.77 198.86 421.78 199.73 422.57 c
200.59 423.43 201.74 423.86 203.04 423.86 c
203.90 423.86 204.77 423.65 205.70 423.22 c
206.14 423.00 206.50 422.93 206.64 422.93 c
206.86 422.93 207.00 423.00 207.14 423.07 c
207.29 423.22 207.36 423.50 207.43 423.86 C
207.79 423.86 L
@c
B
%%Note: Object
373.75 404.78 380.30 426.46 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
373.75 426.10 m
373.75 426.46 L
374.98 425.88 375.98 425.16 376.78 424.37 c
377.93 423.22 378.79 421.92 379.37 420.41 c
380.02 418.90 380.30 417.24 380.30 415.58 c
380.30 413.21 379.73 410.98 378.50 409.03 c
377.28 407.09 375.70 405.65 373.75 404.78 C
373.75 405.14 L
374.76 405.72 375.55 406.44 376.20 407.38 c
376.85 408.31 377.28 409.46 377.64 410.83 c
377.93 412.27 378.07 413.71 378.07 415.30 c
378.07 416.95 377.93 418.46 377.71 419.83 c
377.50 420.91 377.21 421.78 376.92 422.42 c
376.63 423.14 376.20 423.72 375.77 424.37 c
375.26 424.94 374.62 425.52 373.75 426.10 C
@c
B
%%Note: Object
354.17 404.78 360.72 426.46 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
360.72 405.14 m
360.72 404.78 L
359.50 405.36 358.49 406.08 357.70 406.87 c
356.54 408.02 355.68 409.32 355.03 410.76 c
354.46 412.34 354.17 413.93 354.17 415.58 c
354.17 417.96 354.74 420.19 355.97 422.21 c
357.12 424.15 358.78 425.59 360.72 426.46 C
360.72 426.10 L
359.71 425.52 358.92 424.80 358.27 423.86 c
357.62 423.00 357.12 421.78 356.83 420.34 c
356.54 418.97 356.40 417.46 356.40 415.94 c
356.40 414.22 356.54 412.70 356.76 411.34 c
356.98 410.26 357.26 409.46 357.55 408.82 c
357.84 408.17 358.20 407.52 358.70 406.94 c
359.21 406.30 359.86 405.72 360.72 405.14 C
@c
B
%%Note: Object
341.71 411.62 349.92 421.34 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 151
345.67 416.88 m
345.60 417.46 345.53 417.96 345.31 418.54 c
345.10 419.26 344.95 419.83 344.95 420.05 c
344.95 420.48 345.02 420.84 345.24 420.98 c
345.38 421.20 345.60 421.34 345.89 421.34 c
346.10 421.34 346.32 421.27 346.46 421.06 c
346.68 420.84 346.75 420.48 346.75 420.12 c
346.75 419.76 346.61 419.26 346.39 418.68 c
346.18 418.03 346.03 417.46 346.03 416.95 C
346.46 417.17 346.82 417.53 347.18 417.89 c
347.69 418.54 348.12 418.90 348.34 419.04 c
348.55 419.18 348.84 419.26 349.06 419.26 c
349.34 419.26 349.56 419.18 349.70 419.04 c
349.85 418.82 349.92 418.61 349.92 418.39 c
349.92 418.10 349.85 417.82 349.63 417.60 c
349.34 417.38 348.70 417.17 347.69 416.95 c
347.11 416.81 346.61 416.66 346.25 416.52 C
346.68 416.30 347.11 416.09 347.69 416.02 c
348.62 415.87 349.20 415.66 349.49 415.37 c
349.78 415.08 349.92 414.79 349.92 414.50 c
349.92 414.29 349.85 414.07 349.70 413.93 c
349.56 413.78 349.34 413.64 349.13 413.64 c
348.91 413.64 348.62 413.78 348.34 413.93 c
348.05 414.07 347.69 414.43 347.18 415.01 c
346.90 415.37 346.46 415.73 346.03 416.09 C
346.03 415.66 346.10 415.15 346.32 414.65 c
346.61 413.71 346.75 413.06 346.75 412.70 c
346.75 412.42 346.68 412.13 346.46 411.91 c
346.32 411.70 346.10 411.62 345.89 411.62 c
345.67 411.62 345.38 411.70 345.17 411.91 c
345.02 412.13 344.95 412.34 344.95 412.78 c
344.95 413.14 345.02 413.57 345.17 414.14 c
345.31 414.65 345.46 415.01 345.53 415.22 c
345.53 415.37 345.60 415.73 345.67 416.09 C
345.17 415.80 344.81 415.44 344.45 415.08 c
343.94 414.43 343.51 414.00 343.22 413.86 c
343.01 413.71 342.86 413.64 342.65 413.64 c
342.36 413.64 342.14 413.78 342.00 413.93 c
341.78 414.07 341.71 414.29 341.71 414.50 c
341.71 414.72 341.78 414.94 341.93 415.15 c
342.07 415.37 342.29 415.51 342.65 415.66 c
342.79 415.73 343.30 415.87 344.02 416.02 c
344.45 416.16 344.95 416.30 345.38 416.45 C
344.95 416.66 344.45 416.88 343.94 416.95 c
343.01 417.17 342.43 417.38 342.22 417.53 c
341.86 417.74 341.71 418.10 341.71 418.46 c
341.71 418.68 341.78 418.82 341.93 419.04 c
342.14 419.18 342.36 419.26 342.58 419.26 c
342.79 419.26 343.08 419.18 343.37 419.04 c
343.58 418.90 343.94 418.54 344.38 418.03 c
344.81 417.60 345.24 417.17 345.67 416.88 C
@c
B
%%Note: Object
324.07 407.16 340.78 423.43 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 78
335.16 423.00 m
335.16 423.43 L
340.78 423.43 L
340.78 423.00 L
340.13 423.00 l
339.55 423.00 339.05 422.78 338.76 422.28 c
338.62 421.99 338.47 421.49 338.47 420.62 c
338.47 414.07 l
338.47 412.49 338.33 411.26 338.04 410.33 c
337.75 409.46 337.10 408.67 336.17 408.02 c
335.30 407.52 334.01 407.16 332.50 407.16 c
330.77 407.16 329.47 407.52 328.61 408.02 c
327.67 408.60 327.10 409.39 326.66 410.47 c
326.45 411.12 326.30 412.42 326.30 414.36 c
326.30 420.62 l
326.30 421.56 326.16 422.28 325.94 422.57 c
325.66 422.86 325.22 423.00 324.65 423.00 c
324.07 423.00 L
324.07 423.43 L
330.84 423.43 L
330.84 423.00 L
330.19 423.00 l
329.62 423.00 329.11 422.78 328.82 422.35 c
328.68 422.14 328.61 421.49 328.61 420.62 c
328.61 413.50 l
328.61 412.85 328.61 412.13 328.75 411.34 c
328.82 410.54 329.04 409.90 329.33 409.39 c
329.62 408.96 330.05 408.60 330.55 408.31 c
331.13 408.02 331.78 407.88 332.57 407.88 c
333.58 407.88 334.51 408.10 335.30 408.53 c
336.10 409.03 336.67 409.61 336.96 410.33 c
337.25 411.05 337.39 412.27 337.39 414.00 c
337.39 420.62 l
337.39 421.63 337.25 422.28 337.03 422.50 c
336.74 422.86 336.31 423.00 335.74 423.00 c
335.16 423.00 L
@c
B
%%Note: Object
312.05 407.16 322.56 423.79 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 109
321.41 423.79 m
321.41 418.32 L
321.05 418.32 L
320.90 419.40 320.69 420.26 320.33 420.91 c
320.04 421.56 319.54 422.06 318.89 422.42 c
318.24 422.86 317.59 423.00 316.94 423.00 c
316.22 423.00 315.58 422.78 315.07 422.28 c
314.57 421.78 314.35 421.20 314.35 420.55 c
314.35 420.05 314.50 419.54 314.78 419.18 c
315.22 418.54 316.30 417.74 317.88 416.74 c
319.25 415.94 320.18 415.30 320.76 414.86 c
321.34 414.43 321.77 413.93 322.06 413.35 c
322.42 412.78 322.56 412.20 322.56 411.55 c
322.56 410.33 322.06 409.32 321.19 408.46 c
320.26 407.52 319.03 407.16 317.59 407.16 c
317.09 407.16 316.66 407.23 316.30 407.30 c
316.08 407.30 315.50 407.45 314.78 407.66 c
313.99 407.95 313.56 408.02 313.34 408.02 c
313.13 408.02 312.98 407.95 312.91 407.88 c
312.77 407.74 312.70 407.52 312.62 407.16 C
312.26 407.16 L
312.26 412.56 L
312.62 412.56 L
312.84 411.34 313.13 410.47 313.42 409.90 c
313.78 409.32 314.28 408.82 314.93 408.46 c
315.65 408.02 316.37 407.88 317.23 407.88 c
318.17 407.88 318.96 408.10 319.46 408.67 c
320.04 409.18 320.33 409.82 320.33 410.54 c
320.33 410.90 320.18 411.34 320.04 411.77 c
319.82 412.13 319.54 412.56 319.10 412.85 c
318.82 413.14 318.10 413.64 316.80 414.36 c
315.58 415.15 314.64 415.73 313.99 416.23 c
313.34 416.66 312.91 417.17 312.55 417.74 c
312.26 418.25 312.05 418.90 312.05 419.54 c
312.05 420.70 312.48 421.70 313.34 422.50 c
314.21 423.36 315.36 423.79 316.66 423.79 c
317.52 423.79 318.38 423.58 319.32 423.14 c
319.75 422.93 320.11 422.86 320.26 422.86 c
320.47 422.86 320.62 422.93 320.76 423.00 c
320.90 423.14 320.98 423.43 321.05 423.79 C
321.41 423.79 L
@c
B
%%Note: Object
361.51 406.94 372.74 423.94 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 361.72800 407.30399] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 333.00 z
0 0 (4) @t
T
%%Note: Object
9.43 221.04 145.66 243.72 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 12.67200 226.58398] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 333.00 z
0 0 (Sp\0501\051 x Sp\0501\051) @t
T
%%Note: Object
59.26 136.44 114.26 159.12 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 60.55200 141.98399] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 333.00 z
0 0 (Sp\0501\051) @t
T
%%Note: Object
352.44 223.63 358.99 245.30 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
352.44 244.94 m
352.44 245.30 L
353.66 244.73 354.67 244.01 355.46 243.22 c
356.62 242.06 357.48 240.77 358.06 239.26 c
358.70 237.74 358.99 236.09 358.99 234.43 c
358.99 232.06 358.42 229.82 357.19 227.88 c
355.97 225.94 354.38 224.50 352.44 223.63 C
352.44 223.99 L
353.45 224.57 354.24 225.29 354.89 226.22 c
355.54 227.16 355.97 228.31 356.33 229.68 c
356.62 231.12 356.76 232.56 356.76 234.14 c
356.76 235.80 356.62 237.31 356.40 238.68 c
356.18 239.76 355.90 240.62 355.61 241.27 c
355.32 241.99 354.89 242.57 354.46 243.22 c
353.95 243.79 353.30 244.37 352.44 244.94 C
@c
B
%%Note: Object
332.86 223.63 339.41 245.30 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
339.41 223.99 m
339.41 223.63 L
338.18 224.21 337.18 224.93 336.38 225.72 c
335.23 226.87 334.37 228.17 333.72 229.61 c
333.14 231.19 332.86 232.78 332.86 234.43 c
332.86 236.81 333.43 239.04 334.66 241.06 c
335.81 243.00 337.46 244.44 339.41 245.30 C
339.41 244.94 L
338.40 244.37 337.61 243.65 336.96 242.71 c
336.31 241.85 335.81 240.62 335.52 239.18 c
335.23 237.82 335.09 236.30 335.09 234.79 c
335.09 233.06 335.23 231.55 335.45 230.18 c
335.66 229.10 335.95 228.31 336.24 227.66 c
336.53 227.02 336.89 226.37 337.39 225.79 c
337.90 225.14 338.54 224.57 339.41 223.99 C
@c
B
%%Note: Object
314.78 226.94 331.49 243.22 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 78
325.87 242.78 m
325.87 243.22 L
331.49 243.22 L
331.49 242.78 L
330.84 242.78 l
330.26 242.78 329.76 242.57 329.47 242.06 c
329.33 241.78 329.18 241.27 329.18 240.41 c
329.18 233.86 l
329.18 232.27 329.04 231.05 328.75 230.11 c
328.46 229.25 327.82 228.46 326.88 227.81 c
326.02 227.30 324.72 226.94 323.21 226.94 c
321.48 226.94 320.18 227.30 319.32 227.81 c
318.38 228.38 317.81 229.18 317.38 230.26 c
317.16 230.90 317.02 232.20 317.02 234.14 c
317.02 240.41 l
317.02 241.34 316.87 242.06 316.66 242.35 c
316.37 242.64 315.94 242.78 315.36 242.78 c
314.78 242.78 L
314.78 243.22 L
321.55 243.22 L
321.55 242.78 L
320.90 242.78 l
320.33 242.78 319.82 242.57 319.54 242.14 c
319.39 241.92 319.32 241.27 319.32 240.41 c
319.32 233.28 l
319.32 232.63 319.32 231.91 319.46 231.12 c
319.54 230.33 319.75 229.68 320.04 229.18 c
320.33 228.74 320.76 228.38 321.26 228.10 c
321.84 227.81 322.49 227.66 323.28 227.66 c
324.29 227.66 325.22 227.88 326.02 228.31 c
326.81 228.82 327.38 229.39 327.67 230.11 c
327.96 230.83 328.10 232.06 328.10 233.78 c
328.10 240.41 l
328.10 241.42 327.96 242.06 327.74 242.28 c
327.46 242.64 327.02 242.78 326.45 242.78 c
325.87 242.78 L
@c
B
%%Note: Object
302.76 226.94 313.27 243.58 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 109
312.12 243.58 m
312.12 238.10 L
311.76 238.10 L
311.62 239.18 311.40 240.05 311.04 240.70 c
310.75 241.34 310.25 241.85 309.60 242.21 c
308.95 242.64 308.30 242.78 307.66 242.78 c
306.94 242.78 306.29 242.57 305.78 242.06 c
305.28 241.56 305.06 240.98 305.06 240.34 c
305.06 239.83 305.21 239.33 305.50 238.97 c
305.93 238.32 307.01 237.53 308.59 236.52 c
309.96 235.73 310.90 235.08 311.47 234.65 c
312.05 234.22 312.48 233.71 312.77 233.14 c
313.13 232.56 313.27 231.98 313.27 231.34 c
313.27 230.11 312.77 229.10 311.90 228.24 c
310.97 227.30 309.74 226.94 308.30 226.94 c
307.80 226.94 307.37 227.02 307.01 227.09 c
306.79 227.09 306.22 227.23 305.50 227.45 c
304.70 227.74 304.27 227.81 304.06 227.81 c
303.84 227.81 303.70 227.74 303.62 227.66 c
303.48 227.52 303.41 227.30 303.34 226.94 C
302.98 226.94 L
302.98 232.34 L
303.34 232.34 L
303.55 231.12 303.84 230.26 304.13 229.68 c
304.49 229.10 304.99 228.60 305.64 228.24 c
306.36 227.81 307.08 227.66 307.94 227.66 c
308.88 227.66 309.67 227.88 310.18 228.46 c
310.75 228.96 311.04 229.61 311.04 230.33 c
311.04 230.69 310.90 231.12 310.75 231.55 c
310.54 231.91 310.25 232.34 309.82 232.63 c
309.53 232.92 308.81 233.42 307.51 234.14 c
306.29 234.94 305.35 235.51 304.70 236.02 c
304.06 236.45 303.62 236.95 303.26 237.53 c
302.98 238.03 302.76 238.68 302.76 239.33 c
302.76 240.48 303.19 241.49 304.06 242.28 c
304.92 243.14 306.07 243.58 307.37 243.58 c
308.23 243.58 309.10 243.36 310.03 242.93 c
310.46 242.71 310.82 242.64 310.97 242.64 c
311.18 242.64 311.33 242.71 311.47 242.78 c
311.62 242.93 311.69 243.22 311.76 243.58 C
312.12 243.58 L
@c
B
%%Note: Object
340.20 226.58 351.43 243.58 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 340.41599 226.94398] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 333.00 z
0 0 (2) @t
T
%%Note: Object
268.85 223.63 275.40 245.30 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
268.85 244.94 m
268.85 245.30 L
270.07 244.73 271.08 244.01 271.87 243.22 c
273.02 242.06 273.89 240.77 274.46 239.26 c
275.11 237.74 275.40 236.09 275.40 234.43 c
275.40 232.06 274.82 229.82 273.60 227.88 c
272.38 225.94 270.79 224.50 268.85 223.63 C
268.85 223.99 L
269.86 224.57 270.65 225.29 271.30 226.22 c
271.94 227.16 272.38 228.31 272.74 229.68 c
273.02 231.12 273.17 232.56 273.17 234.14 c
273.17 235.80 273.02 237.31 272.81 238.68 c
272.59 239.76 272.30 240.62 272.02 241.27 c
271.73 241.99 271.30 242.57 270.86 243.22 c
270.36 243.79 269.71 244.37 268.85 244.94 C
@c
B
%%Note: Object
249.26 223.63 255.82 245.30 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
255.82 223.99 m
255.82 223.63 L
254.59 224.21 253.58 224.93 252.79 225.72 c
251.64 226.87 250.78 228.17 250.13 229.61 c
249.55 231.19 249.26 232.78 249.26 234.43 c
249.26 236.81 249.84 239.04 251.06 241.06 c
252.22 243.00 253.87 244.44 255.82 245.30 C
255.82 244.94 L
254.81 244.37 254.02 243.65 253.37 242.71 c
252.72 241.85 252.22 240.62 251.93 239.18 c
251.64 237.82 251.50 236.30 251.50 234.79 c
251.50 233.06 251.64 231.55 251.86 230.18 c
252.07 229.10 252.36 228.31 252.65 227.66 c
252.94 227.02 253.30 226.37 253.80 225.79 c
254.30 225.14 254.95 224.57 255.82 223.99 C
@c
B
%%Note: Object
231.19 226.94 247.90 243.22 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 78
242.28 242.78 m
242.28 243.22 L
247.90 243.22 L
247.90 242.78 L
247.25 242.78 l
246.67 242.78 246.17 242.57 245.88 242.06 c
245.74 241.78 245.59 241.27 245.59 240.41 c
245.59 233.86 l
245.59 232.27 245.45 231.05 245.16 230.11 c
244.87 229.25 244.22 228.46 243.29 227.81 c
242.42 227.30 241.13 226.94 239.62 226.94 c
237.89 226.94 236.59 227.30 235.73 227.81 c
234.79 228.38 234.22 229.18 233.78 230.26 c
233.57 230.90 233.42 232.20 233.42 234.14 c
233.42 240.41 l
233.42 241.34 233.28 242.06 233.06 242.35 c
232.78 242.64 232.34 242.78 231.77 242.78 c
231.19 242.78 L
231.19 243.22 L
237.96 243.22 L
237.96 242.78 L
237.31 242.78 l
236.74 242.78 236.23 242.57 235.94 242.14 c
235.80 241.92 235.73 241.27 235.73 240.41 c
235.73 233.28 l
235.73 232.63 235.73 231.91 235.87 231.12 c
235.94 230.33 236.16 229.68 236.45 229.18 c
236.74 228.74 237.17 228.38 237.67 228.10 c
238.25 227.81 238.90 227.66 239.69 227.66 c
240.70 227.66 241.63 227.88 242.42 228.31 c
243.22 228.82 243.79 229.39 244.08 230.11 c
244.37 230.83 244.51 232.06 244.51 233.78 c
244.51 240.41 l
244.51 241.42 244.37 242.06 244.15 242.28 c
243.86 242.64 243.43 242.78 242.86 242.78 c
242.28 242.78 L
@c
B
%%Note: Object
219.17 226.94 229.68 243.58 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 109
228.53 243.58 m
228.53 238.10 L
228.17 238.10 L
228.02 239.18 227.81 240.05 227.45 240.70 c
227.16 241.34 226.66 241.85 226.01 242.21 c
225.36 242.64 224.71 242.78 224.06 242.78 c
223.34 242.78 222.70 242.57 222.19 242.06 c
221.69 241.56 221.47 240.98 221.47 240.34 c
221.47 239.83 221.62 239.33 221.90 238.97 c
222.34 238.32 223.42 237.53 225.00 236.52 c
226.37 235.73 227.30 235.08 227.88 234.65 c
228.46 234.22 228.89 233.71 229.18 233.14 c
229.54 232.56 229.68 231.98 229.68 231.34 c
229.68 230.11 229.18 229.10 228.31 228.24 c
227.38 227.30 226.15 226.94 224.71 226.94 c
224.21 226.94 223.78 227.02 223.42 227.09 c
223.20 227.09 222.62 227.23 221.90 227.45 c
221.11 227.74 220.68 227.81 220.46 227.81 c
220.25 227.81 220.10 227.74 220.03 227.66 c
219.89 227.52 219.82 227.30 219.74 226.94 C
219.38 226.94 L
219.38 232.34 L
219.74 232.34 L
219.96 231.12 220.25 230.26 220.54 229.68 c
220.90 229.10 221.40 228.60 222.05 228.24 c
222.77 227.81 223.49 227.66 224.35 227.66 c
225.29 227.66 226.08 227.88 226.58 228.46 c
227.16 228.96 227.45 229.61 227.45 230.33 c
227.45 230.69 227.30 231.12 227.16 231.55 c
226.94 231.91 226.66 232.34 226.22 232.63 c
225.94 232.92 225.22 233.42 223.92 234.14 c
222.70 234.94 221.76 235.51 221.11 236.02 c
220.46 236.45 220.03 236.95 219.67 237.53 c
219.38 238.03 219.17 238.68 219.17 239.33 c
219.17 240.48 219.60 241.49 220.46 242.28 c
221.33 243.14 222.48 243.58 223.78 243.58 c
224.64 243.58 225.50 243.36 226.44 242.93 c
226.87 242.71 227.23 242.64 227.38 242.64 c
227.59 242.64 227.74 242.71 227.88 242.78 c
228.02 242.93 228.10 243.22 228.17 243.58 C
228.53 243.58 L
@c
B
%%Note: Object
256.61 226.58 267.84 243.58 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 256.82397 226.94398] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 333.00 z
0 0 (2) @t
T
%%Note: Object
282.82 226.66 295.49 237.89 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 283.10397 226.87199] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 333.00 z
0 0 (x) @t
T
%%Note: Object
240.26 210.02 334.08 221.33 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 242.49599 212.75999] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 167.00 z
0 0 (\050Chiral Dynamics\051) @t
T
%%Note: Object
608.33 406.58 623.66 423.22 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 25
616.10 423.22 m
618.12 423.22 619.92 422.42 621.43 420.84 c
622.87 419.26 623.66 417.31 623.66 414.94 c
623.66 412.56 622.87 410.54 621.36 408.96 c
619.92 407.38 618.05 406.58 615.96 406.58 c
613.80 406.58 611.93 407.30 610.49 408.89 c
609.05 410.40 608.33 412.42 608.33 414.94 c
608.33 417.46 609.12 419.54 610.85 421.13 c
612.29 422.50 614.09 423.22 616.10 423.22 c
@c
B
%%Note: Object
663.19 403.63 669.74 425.30 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
663.19 424.94 m
663.19 425.30 L
664.42 424.73 665.42 424.01 666.22 423.22 c
667.37 422.06 668.23 420.77 668.81 419.26 c
669.46 417.74 669.74 416.09 669.74 414.43 c
669.74 412.06 669.17 409.82 667.94 407.88 c
666.72 405.94 665.14 404.50 663.19 403.63 C
663.19 403.99 L
664.20 404.57 664.99 405.29 665.64 406.22 c
666.29 407.16 666.72 408.31 667.08 409.68 c
667.37 411.12 667.51 412.56 667.51 414.14 c
667.51 415.80 667.37 417.31 667.15 418.68 c
666.94 419.76 666.65 420.62 666.36 421.27 c
666.07 421.99 665.64 422.57 665.21 423.22 c
664.70 423.79 664.06 424.37 663.19 424.94 C
@c
B
%%Note: Object
653.47 406.94 659.59 423.22 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
653.47 421.34 m
657.22 423.22 L
657.58 423.22 L
657.58 409.75 l
657.58 408.82 657.58 408.24 657.65 408.02 c
657.72 407.81 657.94 407.59 658.15 407.52 c
658.37 407.38 658.87 407.30 659.59 407.30 C
659.59 406.94 L
653.62 406.94 L
653.62 407.30 L
654.41 407.30 654.91 407.38 655.06 407.45 c
655.27 407.59 655.49 407.74 655.56 407.95 c
655.63 408.17 655.70 408.74 655.70 409.75 c
655.70 418.54 l
655.70 419.62 655.63 420.34 655.56 420.62 c
655.49 420.84 655.42 421.06 655.27 421.13 c
655.13 421.27 654.98 421.34 654.77 421.34 c
654.48 421.34 654.12 421.20 653.62 420.98 C
653.47 421.34 L
@c
B
%%Note: Object
645.77 403.06 649.37 409.18 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 44
645.77 403.06 m
645.77 403.56 L
646.56 403.78 647.14 404.21 647.57 404.71 c
648.00 405.29 648.22 405.86 648.22 406.44 c
648.22 406.58 648.14 406.73 648.07 406.80 c
648.07 406.87 648.00 406.94 647.93 406.94 c
647.86 406.94 647.71 406.87 647.42 406.73 c
647.28 406.66 647.14 406.58 646.99 406.58 c
646.63 406.58 646.34 406.73 646.13 406.94 c
645.91 407.09 645.77 407.38 645.77 407.81 c
645.77 408.17 645.91 408.46 646.20 408.74 c
646.49 409.03 646.92 409.18 647.28 409.18 c
647.86 409.18 648.29 408.96 648.72 408.53 c
649.15 408.02 649.37 407.45 649.37 406.80 c
649.37 406.01 649.01 405.29 648.50 404.64 c
647.93 403.99 646.99 403.42 645.77 403.06 C
@c
B
%%Note: Object
633.96 406.80 642.74 422.86 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 60
642.74 422.86 m
641.88 420.98 L
637.20 420.98 L
636.05 418.54 L
638.28 418.25 639.94 417.46 641.09 416.23 c
642.10 415.22 642.53 414.00 642.53 412.56 c
642.53 411.77 642.38 410.98 642.10 410.33 c
641.74 409.61 641.30 409.03 640.80 408.53 c
640.37 408.02 639.79 407.66 639.22 407.38 c
638.35 406.94 637.42 406.80 636.55 406.80 c
635.62 406.80 634.97 406.94 634.54 407.16 c
634.18 407.45 633.96 407.81 633.96 408.24 c
633.96 408.38 634.03 408.60 634.18 408.74 c
634.39 408.96 634.61 409.03 634.90 409.03 c
635.04 409.03 635.26 408.96 635.40 408.89 c
635.54 408.89 635.83 408.67 636.19 408.46 c
636.70 408.10 637.27 407.88 637.85 407.88 c
638.71 407.88 639.50 408.17 640.15 408.89 c
640.80 409.54 641.09 410.40 641.09 411.41 c
641.09 412.34 640.80 413.28 640.22 414.07 c
639.58 414.94 638.78 415.58 637.70 416.02 c
636.84 416.38 635.76 416.59 634.32 416.66 C
637.27 422.86 L
642.74 422.86 L
@c
B
%%Note: Object
625.61 403.63 632.16 425.30 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
632.16 403.99 m
632.16 403.63 L
630.94 404.21 629.93 404.93 629.14 405.72 c
627.98 406.87 627.12 408.17 626.47 409.61 c
625.90 411.19 625.61 412.78 625.61 414.43 c
625.61 416.81 626.18 419.04 627.41 421.06 c
628.56 423.00 630.22 424.44 632.16 425.30 C
632.16 424.94 L
631.15 424.37 630.36 423.65 629.71 422.71 c
629.06 421.85 628.56 420.62 628.27 419.18 c
627.98 417.82 627.84 416.30 627.84 414.79 c
627.84 413.06 627.98 411.55 628.20 410.18 c
628.42 409.10 628.70 408.31 628.99 407.66 c
629.28 407.02 629.64 406.37 630.14 405.79 c
630.65 405.14 631.30 404.57 632.16 403.99 C
@c
B
%%Note: Object
610.92 407.30 621.00 422.42 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 25
615.89 422.42 m
614.52 422.42 613.37 421.92 612.50 420.84 c
611.42 419.47 610.92 417.53 610.92 415.01 c
610.92 412.34 611.50 410.33 612.58 408.89 c
613.44 407.81 614.52 407.30 615.89 407.30 c
617.40 407.30 618.62 407.88 619.56 409.03 c
620.57 410.26 621.00 412.13 621.00 414.65 c
621.00 417.38 620.50 419.47 619.42 420.84 c
618.55 421.92 617.40 422.42 615.89 422.42 c
@c
B
%%Note: Object
595.51 406.58 606.02 423.22 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 109
604.87 423.22 m
604.87 417.74 L
604.51 417.74 L
604.37 418.82 604.15 419.69 603.79 420.34 c
603.50 420.98 603.00 421.49 602.35 421.85 c
601.70 422.28 601.06 422.42 600.41 422.42 c
599.69 422.42 599.04 422.21 598.54 421.70 c
598.03 421.20 597.82 420.62 597.82 419.98 c
597.82 419.47 597.96 418.97 598.25 418.61 c
598.68 417.96 599.76 417.17 601.34 416.16 c
602.71 415.37 603.65 414.72 604.22 414.29 c
604.80 413.86 605.23 413.35 605.52 412.78 c
605.88 412.20 606.02 411.62 606.02 410.98 c
606.02 409.75 605.52 408.74 604.66 407.88 c
603.72 406.94 602.50 406.58 601.06 406.58 c
600.55 406.58 600.12 406.66 599.76 406.73 c
599.54 406.73 598.97 406.87 598.25 407.09 c
597.46 407.38 597.02 407.45 596.81 407.45 c
596.59 407.45 596.45 407.38 596.38 407.30 c
596.23 407.16 596.16 406.94 596.09 406.58 C
595.73 406.58 L
595.73 411.98 L
596.09 411.98 L
596.30 410.76 596.59 409.90 596.88 409.32 c
597.24 408.74 597.74 408.24 598.39 407.88 c
599.11 407.45 599.83 407.30 600.70 407.30 c
601.63 407.30 602.42 407.52 602.93 408.10 c
603.50 408.60 603.79 409.25 603.79 409.97 c
603.79 410.33 603.65 410.76 603.50 411.19 c
603.29 411.55 603.00 411.98 602.57 412.27 c
602.28 412.56 601.56 413.06 600.26 413.78 c
599.04 414.58 598.10 415.15 597.46 415.66 c
596.81 416.09 596.38 416.59 596.02 417.17 c
595.73 417.67 595.51 418.32 595.51 418.97 c
595.51 420.12 595.94 421.13 596.81 421.92 c
597.67 422.78 598.82 423.22 600.12 423.22 c
600.98 423.22 601.85 423.00 602.78 422.57 c
603.22 422.35 603.58 422.28 603.72 422.28 c
603.94 422.28 604.08 422.35 604.22 422.42 c
604.37 422.57 604.44 422.86 604.51 423.22 C
604.87 423.22 L
@c
B
%%Note: Object
519.98 406.80 529.85 423.22 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 48
529.49 423.22 m
529.49 422.86 L
528.48 422.71 527.69 422.50 527.04 422.21 c
526.39 421.92 525.74 421.42 525.17 420.84 c
524.52 420.19 524.02 419.47 523.58 418.68 c
523.15 417.96 522.86 417.02 522.58 415.94 C
523.66 416.66 524.81 417.02 525.89 417.02 c
526.97 417.02 527.90 416.59 528.70 415.73 c
529.49 414.86 529.85 413.71 529.85 412.34 c
529.85 411.05 529.49 409.82 528.70 408.74 c
527.69 407.38 526.46 406.80 524.88 406.80 c
523.80 406.80 522.86 407.09 522.14 407.81 c
520.70 409.18 519.98 410.98 519.98 413.21 c
519.98 414.65 520.20 416.02 520.78 417.31 c
521.35 418.54 522.14 419.69 523.15 420.70 c
524.23 421.70 525.24 422.35 526.18 422.71 c
527.11 423.00 528.05 423.22 528.84 423.22 c
529.49 423.22 L
@c
B
%%Note: Object
494.71 406.58 510.05 423.22 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 25
502.49 423.22 m
504.50 423.22 506.30 422.42 507.82 420.84 c
509.26 419.26 510.05 417.31 510.05 414.94 c
510.05 412.56 509.26 410.54 507.74 408.96 c
506.30 407.38 504.43 406.58 502.34 406.58 c
500.18 406.58 498.31 407.30 496.87 408.89 c
495.43 410.40 494.71 412.42 494.71 414.94 c
494.71 417.46 495.50 419.54 497.23 421.13 c
498.67 422.50 500.47 423.22 502.49 423.22 c
@c
B
%%Note: Object
531.58 403.63 538.13 425.30 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
531.58 424.94 m
531.58 425.30 L
532.80 424.73 533.81 424.01 534.60 423.22 c
535.75 422.06 536.62 420.77 537.19 419.26 c
537.84 417.74 538.13 416.09 538.13 414.43 c
538.13 412.06 537.55 409.82 536.33 407.88 c
535.10 405.94 533.52 404.50 531.58 403.63 C
531.58 403.99 L
532.58 404.57 533.38 405.29 534.02 406.22 c
534.67 407.16 535.10 408.31 535.46 409.68 c
535.75 411.12 535.90 412.56 535.90 414.14 c
535.90 415.80 535.75 417.31 535.54 418.68 c
535.32 419.76 535.03 420.62 534.74 421.27 c
534.46 421.99 534.02 422.57 533.59 423.22 c
533.09 423.79 532.44 424.37 531.58 424.94 C
@c
B
%%Note: Object
522.22 407.45 527.62 416.09 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 31
522.36 415.08 m
522.29 414.07 522.22 413.21 522.22 412.56 c
522.22 411.77 522.36 410.98 522.58 410.11 c
522.86 409.25 523.22 408.53 523.73 408.02 c
524.16 407.66 524.59 407.45 525.17 407.45 c
525.74 407.45 526.39 407.81 526.90 408.38 c
527.40 409.03 527.62 409.97 527.62 411.19 c
527.62 412.49 527.40 413.64 526.90 414.65 c
526.39 415.58 525.67 416.09 524.74 416.09 c
524.45 416.09 524.16 416.02 523.80 415.87 c
523.51 415.80 523.01 415.51 522.36 415.08 C
@c
B
%%Note: Object
511.99 403.63 518.54 425.30 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
518.54 403.99 m
518.54 403.63 L
517.32 404.21 516.31 404.93 515.52 405.72 c
514.37 406.87 513.50 408.17 512.86 409.61 c
512.28 411.19 511.99 412.78 511.99 414.43 c
511.99 416.81 512.57 419.04 513.79 421.06 c
514.94 423.00 516.60 424.44 518.54 425.30 C
518.54 424.94 L
517.54 424.37 516.74 423.65 516.10 422.71 c
515.45 421.85 514.94 420.62 514.66 419.18 c
514.37 417.82 514.22 416.30 514.22 414.79 c
514.22 413.06 514.37 411.55 514.58 410.18 c
514.80 409.10 515.09 408.31 515.38 407.66 c
515.66 407.02 516.02 406.37 516.53 405.79 c
517.03 405.14 517.68 404.57 518.54 403.99 C
@c
B
%%Note: Object
497.30 407.30 507.38 422.42 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 25
502.27 422.42 m
500.90 422.42 499.75 421.92 498.89 420.84 c
497.81 419.47 497.30 417.53 497.30 415.01 c
497.30 412.34 497.88 410.33 498.96 408.89 c
499.82 407.81 500.90 407.30 502.27 407.30 c
503.78 407.30 505.01 407.88 505.94 409.03 c
506.95 410.26 507.38 412.13 507.38 414.65 c
507.38 417.38 506.88 419.47 505.80 420.84 c
504.94 421.92 503.78 422.42 502.27 422.42 c
@c
B
%%Note: Object
481.90 406.58 492.41 423.22 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 109
491.26 423.22 m
491.26 417.74 L
490.90 417.74 L
490.75 418.82 490.54 419.69 490.18 420.34 c
489.89 420.98 489.38 421.49 488.74 421.85 c
488.09 422.28 487.44 422.42 486.79 422.42 c
486.07 422.42 485.42 422.21 484.92 421.70 c
484.42 421.20 484.20 420.62 484.20 419.98 c
484.20 419.47 484.34 418.97 484.63 418.61 c
485.06 417.96 486.14 417.17 487.73 416.16 c
489.10 415.37 490.03 414.72 490.61 414.29 c
491.18 413.86 491.62 413.35 491.90 412.78 c
492.26 412.20 492.41 411.62 492.41 410.98 c
492.41 409.75 491.90 408.74 491.04 407.88 c
490.10 406.94 488.88 406.58 487.44 406.58 c
486.94 406.58 486.50 406.66 486.14 406.73 c
485.93 406.73 485.35 406.87 484.63 407.09 c
483.84 407.38 483.41 407.45 483.19 407.45 c
482.98 407.45 482.83 407.38 482.76 407.30 c
482.62 407.16 482.54 406.94 482.47 406.58 C
482.11 406.58 L
482.11 411.98 L
482.47 411.98 L
482.69 410.76 482.98 409.90 483.26 409.32 c
483.62 408.74 484.13 408.24 484.78 407.88 c
485.50 407.45 486.22 407.30 487.08 407.30 c
488.02 407.30 488.81 407.52 489.31 408.10 c
489.89 408.60 490.18 409.25 490.18 409.97 c
490.18 410.33 490.03 410.76 489.89 411.19 c
489.67 411.55 489.38 411.98 488.95 412.27 c
488.66 412.56 487.94 413.06 486.65 413.78 c
485.42 414.58 484.49 415.15 483.84 415.66 c
483.19 416.09 482.76 416.59 482.40 417.17 c
482.11 417.67 481.90 418.32 481.90 418.97 c
481.90 420.12 482.33 421.13 483.19 421.92 c
484.06 422.78 485.21 423.22 486.50 423.22 c
487.37 423.22 488.23 423.00 489.17 422.57 c
489.60 422.35 489.96 422.28 490.10 422.28 c
490.32 422.28 490.46 422.35 490.61 422.42 c
490.75 422.57 490.82 422.86 490.90 423.22 C
491.26 423.22 L
@c
B
@rs
@sv
%%Note: Object
608.33 311.83 623.66 328.46 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 25
616.10 328.46 m
618.12 328.46 619.92 327.67 621.43 326.09 c
622.87 324.50 623.66 322.56 623.66 320.18 c
623.66 317.81 622.87 315.79 621.36 314.21 c
619.92 312.62 618.05 311.83 615.96 311.83 c
613.80 311.83 611.93 312.55 610.49 314.14 c
609.05 315.65 608.33 317.66 608.33 320.18 c
608.33 322.70 609.12 324.79 610.85 326.38 c
612.29 327.74 614.09 328.46 616.10 328.46 c
@c
B
%%Note: Object
663.19 308.88 669.74 330.55 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
663.19 330.19 m
663.19 330.55 L
664.42 329.98 665.42 329.26 666.22 328.46 c
667.37 327.31 668.23 326.02 668.81 324.50 c
669.46 322.99 669.74 321.34 669.74 319.68 c
669.74 317.30 669.17 315.07 667.94 313.13 c
666.72 311.18 665.14 309.74 663.19 308.88 C
663.19 309.24 L
664.20 309.82 664.99 310.54 665.64 311.47 c
666.29 312.41 666.72 313.56 667.08 314.93 c
667.37 316.37 667.51 317.81 667.51 319.39 c
667.51 321.05 667.37 322.56 667.15 323.93 c
666.94 325.01 666.65 325.87 666.36 326.52 c
666.07 327.24 665.64 327.82 665.21 328.46 c
664.70 329.04 664.06 329.62 663.19 330.19 C
@c
B
%%Note: Object
653.47 312.19 659.59 328.46 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
653.47 326.59 m
657.22 328.46 L
657.58 328.46 L
657.58 315.00 l
657.58 314.06 657.58 313.49 657.65 313.27 c
657.72 313.06 657.94 312.84 658.15 312.77 c
658.37 312.62 658.87 312.55 659.59 312.55 C
659.59 312.19 L
653.62 312.19 L
653.62 312.55 L
654.41 312.55 654.91 312.62 655.06 312.70 c
655.27 312.84 655.49 312.98 655.56 313.20 c
655.63 313.42 655.70 313.99 655.70 315.00 c
655.70 323.78 l
655.70 324.86 655.63 325.58 655.56 325.87 c
655.49 326.09 655.42 326.30 655.27 326.38 c
655.13 326.52 654.98 326.59 654.77 326.59 c
654.48 326.59 654.12 326.45 653.62 326.23 C
653.47 326.59 L
@c
B
%%Note: Object
645.77 308.30 649.37 314.42 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 44
645.77 308.30 m
645.77 308.81 L
646.56 309.02 647.14 309.46 647.57 309.96 c
648.00 310.54 648.22 311.11 648.22 311.69 c
648.22 311.83 648.14 311.98 648.07 312.05 c
648.07 312.12 648.00 312.19 647.93 312.19 c
647.86 312.19 647.71 312.12 647.42 311.98 c
647.28 311.90 647.14 311.83 646.99 311.83 c
646.63 311.83 646.34 311.98 646.13 312.19 c
645.91 312.34 645.77 312.62 645.77 313.06 c
645.77 313.42 645.91 313.70 646.20 313.99 c
646.49 314.28 646.92 314.42 647.28 314.42 c
647.86 314.42 648.29 314.21 648.72 313.78 c
649.15 313.27 649.37 312.70 649.37 312.05 c
649.37 311.26 649.01 310.54 648.50 309.89 c
647.93 309.24 646.99 308.66 645.77 308.30 C
@c
B
%%Note: Object
625.61 308.88 632.16 330.55 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
632.16 309.24 m
632.16 308.88 L
630.94 309.46 629.93 310.18 629.14 310.97 c
627.98 312.12 627.12 313.42 626.47 314.86 c
625.90 316.44 625.61 318.02 625.61 319.68 c
625.61 322.06 626.18 324.29 627.41 326.30 c
628.56 328.25 630.22 329.69 632.16 330.55 C
632.16 330.19 L
631.15 329.62 630.36 328.90 629.71 327.96 c
629.06 327.10 628.56 325.87 628.27 324.43 c
627.98 323.06 627.84 321.55 627.84 320.04 c
627.84 318.31 627.98 316.80 628.20 315.43 c
628.42 314.35 628.70 313.56 628.99 312.91 c
629.28 312.26 629.64 311.62 630.14 311.04 c
630.65 310.39 631.30 309.82 632.16 309.24 C
@c
B
%%Note: Object
610.92 312.55 621.00 327.67 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 25
615.89 327.67 m
614.52 327.67 613.37 327.17 612.50 326.09 c
611.42 324.72 610.92 322.78 610.92 320.26 c
610.92 317.59 611.50 315.58 612.58 314.14 c
613.44 313.06 614.52 312.55 615.89 312.55 c
617.40 312.55 618.62 313.13 619.56 314.28 c
620.57 315.50 621.00 317.38 621.00 319.90 c
621.00 322.63 620.50 324.72 619.42 326.09 c
618.55 327.17 617.40 327.67 615.89 327.67 c
@c
B
%%Note: Object
595.51 311.83 606.02 328.46 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 109
604.87 328.46 m
604.87 322.99 L
604.51 322.99 L
604.37 324.07 604.15 324.94 603.79 325.58 c
603.50 326.23 603.00 326.74 602.35 327.10 c
601.70 327.53 601.06 327.67 600.41 327.67 c
599.69 327.67 599.04 327.46 598.54 326.95 c
598.03 326.45 597.82 325.87 597.82 325.22 c
597.82 324.72 597.96 324.22 598.25 323.86 c
598.68 323.21 599.76 322.42 601.34 321.41 c
602.71 320.62 603.65 319.97 604.22 319.54 c
604.80 319.10 605.23 318.60 605.52 318.02 c
605.88 317.45 606.02 316.87 606.02 316.22 c
606.02 315.00 605.52 313.99 604.66 313.13 c
603.72 312.19 602.50 311.83 601.06 311.83 c
600.55 311.83 600.12 311.90 599.76 311.98 c
599.54 311.98 598.97 312.12 598.25 312.34 c
597.46 312.62 597.02 312.70 596.81 312.70 c
596.59 312.70 596.45 312.62 596.38 312.55 c
596.23 312.41 596.16 312.19 596.09 311.83 C
595.73 311.83 L
595.73 317.23 L
596.09 317.23 L
596.30 316.01 596.59 315.14 596.88 314.57 c
597.24 313.99 597.74 313.49 598.39 313.13 c
599.11 312.70 599.83 312.55 600.70 312.55 c
601.63 312.55 602.42 312.77 602.93 313.34 c
603.50 313.85 603.79 314.50 603.79 315.22 c
603.79 315.58 603.65 316.01 603.50 316.44 c
603.29 316.80 603.00 317.23 602.57 317.52 c
602.28 317.81 601.56 318.31 600.26 319.03 c
599.04 319.82 598.10 320.40 597.46 320.90 c
596.81 321.34 596.38 321.84 596.02 322.42 c
595.73 322.92 595.51 323.57 595.51 324.22 c
595.51 325.37 595.94 326.38 596.81 327.17 c
597.67 328.03 598.82 328.46 600.12 328.46 c
600.98 328.46 601.85 328.25 602.78 327.82 c
603.22 327.60 603.58 327.53 603.72 327.53 c
603.94 327.53 604.08 327.60 604.22 327.67 c
604.37 327.82 604.44 328.10 604.51 328.46 C
604.87 328.46 L
@c
B
%%Note: Object
632.30 311.33 643.54 328.32 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 632.51996 311.68799] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 333.00 z
0 0 (4) @t
T
%%Note: Object
608.33 226.87 623.66 243.50 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 25
616.10 243.50 m
618.12 243.50 619.92 242.71 621.43 241.13 c
622.87 239.54 623.66 237.60 623.66 235.22 c
623.66 232.85 622.87 230.83 621.36 229.25 c
619.92 227.66 618.05 226.87 615.96 226.87 c
613.80 226.87 611.93 227.59 610.49 229.18 c
609.05 230.69 608.33 232.70 608.33 235.22 c
608.33 237.74 609.12 239.83 610.85 241.42 c
612.29 242.78 614.09 243.50 616.10 243.50 c
@c
B
%%Note: Object
663.19 223.92 669.74 245.59 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
663.19 245.23 m
663.19 245.59 L
664.42 245.02 665.42 244.30 666.22 243.50 c
667.37 242.35 668.23 241.06 668.81 239.54 c
669.46 238.03 669.74 236.38 669.74 234.72 c
669.74 232.34 669.17 230.11 667.94 228.17 c
666.72 226.22 665.14 224.78 663.19 223.92 C
663.19 224.28 L
664.20 224.86 664.99 225.58 665.64 226.51 c
666.29 227.45 666.72 228.60 667.08 229.97 c
667.37 231.41 667.51 232.85 667.51 234.43 c
667.51 236.09 667.37 237.60 667.15 238.97 c
666.94 240.05 666.65 240.91 666.36 241.56 c
666.07 242.28 665.64 242.86 665.21 243.50 c
664.70 244.08 664.06 244.66 663.19 245.23 C
@c
B
%%Note: Object
653.47 227.23 659.59 243.50 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
653.47 241.63 m
657.22 243.50 L
657.58 243.50 L
657.58 230.04 l
657.58 229.10 657.58 228.53 657.65 228.31 c
657.72 228.10 657.94 227.88 658.15 227.81 c
658.37 227.66 658.87 227.59 659.59 227.59 C
659.59 227.23 L
653.62 227.23 L
653.62 227.59 L
654.41 227.59 654.91 227.66 655.06 227.74 c
655.27 227.88 655.49 228.02 655.56 228.24 c
655.63 228.46 655.70 229.03 655.70 230.04 c
655.70 238.82 l
655.70 239.90 655.63 240.62 655.56 240.91 c
655.49 241.13 655.42 241.34 655.27 241.42 c
655.13 241.56 654.98 241.63 654.77 241.63 c
654.48 241.63 654.12 241.49 653.62 241.27 C
653.47 241.63 L
@c
B
%%Note: Object
645.77 223.34 649.37 229.46 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 44
645.77 223.34 m
645.77 223.85 L
646.56 224.06 647.14 224.50 647.57 225.00 c
648.00 225.58 648.22 226.15 648.22 226.73 c
648.22 226.87 648.14 227.02 648.07 227.09 c
648.07 227.16 648.00 227.23 647.93 227.23 c
647.86 227.23 647.71 227.16 647.42 227.02 c
647.28 226.94 647.14 226.87 646.99 226.87 c
646.63 226.87 646.34 227.02 646.13 227.23 c
645.91 227.38 645.77 227.66 645.77 228.10 c
645.77 228.46 645.91 228.74 646.20 229.03 c
646.49 229.32 646.92 229.46 647.28 229.46 c
647.86 229.46 648.29 229.25 648.72 228.82 c
649.15 228.31 649.37 227.74 649.37 227.09 c
649.37 226.30 649.01 225.58 648.50 224.93 c
647.93 224.28 646.99 223.70 645.77 223.34 C
@c
B
%%Note: Object
625.61 223.92 632.16 245.59 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
632.16 224.28 m
632.16 223.92 L
630.94 224.50 629.93 225.22 629.14 226.01 c
627.98 227.16 627.12 228.46 626.47 229.90 c
625.90 231.48 625.61 233.06 625.61 234.72 c
625.61 237.10 626.18 239.33 627.41 241.34 c
628.56 243.29 630.22 244.73 632.16 245.59 C
632.16 245.23 L
631.15 244.66 630.36 243.94 629.71 243.00 c
629.06 242.14 628.56 240.91 628.27 239.47 c
627.98 238.10 627.84 236.59 627.84 235.08 c
627.84 233.35 627.98 231.84 628.20 230.47 c
628.42 229.39 628.70 228.60 628.99 227.95 c
629.28 227.30 629.64 226.66 630.14 226.08 c
630.65 225.43 631.30 224.86 632.16 224.28 C
@c
B
%%Note: Object
610.92 227.59 621.00 242.71 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 25
615.89 242.71 m
614.52 242.71 613.37 242.21 612.50 241.13 c
611.42 239.76 610.92 237.82 610.92 235.30 c
610.92 232.63 611.50 230.62 612.58 229.18 c
613.44 228.10 614.52 227.59 615.89 227.59 c
617.40 227.59 618.62 228.17 619.56 229.32 c
620.57 230.54 621.00 232.42 621.00 234.94 c
621.00 237.67 620.50 239.76 619.42 241.13 c
618.55 242.21 617.40 242.71 615.89 242.71 c
@c
B
%%Note: Object
595.51 226.87 606.02 243.50 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 109
604.87 243.50 m
604.87 238.03 L
604.51 238.03 L
604.37 239.11 604.15 239.98 603.79 240.62 c
603.50 241.27 603.00 241.78 602.35 242.14 c
601.70 242.57 601.06 242.71 600.41 242.71 c
599.69 242.71 599.04 242.50 598.54 241.99 c
598.03 241.49 597.82 240.91 597.82 240.26 c
597.82 239.76 597.96 239.26 598.25 238.90 c
598.68 238.25 599.76 237.46 601.34 236.45 c
602.71 235.66 603.65 235.01 604.22 234.58 c
604.80 234.14 605.23 233.64 605.52 233.06 c
605.88 232.49 606.02 231.91 606.02 231.26 c
606.02 230.04 605.52 229.03 604.66 228.17 c
603.72 227.23 602.50 226.87 601.06 226.87 c
600.55 226.87 600.12 226.94 599.76 227.02 c
599.54 227.02 598.97 227.16 598.25 227.38 c
597.46 227.66 597.02 227.74 596.81 227.74 c
596.59 227.74 596.45 227.66 596.38 227.59 c
596.23 227.45 596.16 227.23 596.09 226.87 C
595.73 226.87 L
595.73 232.27 L
596.09 232.27 L
596.30 231.05 596.59 230.18 596.88 229.61 c
597.24 229.03 597.74 228.53 598.39 228.17 c
599.11 227.74 599.83 227.59 600.70 227.59 c
601.63 227.59 602.42 227.81 602.93 228.38 c
603.50 228.89 603.79 229.54 603.79 230.26 c
603.79 230.62 603.65 231.05 603.50 231.48 c
603.29 231.84 603.00 232.27 602.57 232.56 c
602.28 232.85 601.56 233.35 600.26 234.07 c
599.04 234.86 598.10 235.44 597.46 235.94 c
596.81 236.38 596.38 236.88 596.02 237.46 c
595.73 237.96 595.51 238.61 595.51 239.26 c
595.51 240.41 595.94 241.42 596.81 242.21 c
597.67 243.07 598.82 243.50 600.12 243.50 c
600.98 243.50 601.85 243.29 602.78 242.86 c
603.22 242.64 603.58 242.57 603.72 242.57 c
603.94 242.57 604.08 242.64 604.22 242.71 c
604.37 242.86 604.44 243.14 604.51 243.50 C
604.87 243.50 L
@c
B
%%Note: Object
633.02 226.08 643.18 243.22 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 633.23999 226.58398] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 333.00 z
0 0 (3) @t
T
%%Note: Object
494.71 142.13 510.05 158.76 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 25
502.49 158.76 m
504.50 158.76 506.30 157.97 507.82 156.38 c
509.26 154.80 510.05 152.86 510.05 150.48 c
510.05 148.10 509.26 146.09 507.74 144.50 c
506.30 142.92 504.43 142.13 502.34 142.13 c
500.18 142.13 498.31 142.85 496.87 144.43 c
495.43 145.94 494.71 147.96 494.71 150.48 c
494.71 153.00 495.50 155.09 497.23 156.67 c
498.67 158.04 500.47 158.76 502.49 158.76 c
@c
B
%%Note: Object
531.58 139.18 538.13 160.85 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
531.58 160.49 m
531.58 160.85 L
532.80 160.27 533.81 159.55 534.60 158.76 c
535.75 157.61 536.62 156.31 537.19 154.80 c
537.84 153.29 538.13 151.63 538.13 149.98 c
538.13 147.60 537.55 145.37 536.33 143.42 c
535.10 141.48 533.52 140.04 531.58 139.18 C
531.58 139.54 L
532.58 140.11 533.38 140.83 534.02 141.77 c
534.67 142.70 535.10 143.86 535.46 145.22 c
535.75 146.66 535.90 148.10 535.90 149.69 c
535.90 151.34 535.75 152.86 535.54 154.22 c
535.32 155.30 535.03 156.17 534.74 156.82 c
534.46 157.54 534.02 158.11 533.59 158.76 c
533.09 159.34 532.44 159.91 531.58 160.49 C
@c
B
%%Note: Object
511.99 139.18 518.54 160.85 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
518.54 139.54 m
518.54 139.18 L
517.32 139.75 516.31 140.47 515.52 141.26 c
514.37 142.42 513.50 143.71 512.86 145.15 c
512.28 146.74 511.99 148.32 511.99 149.98 c
511.99 152.35 512.57 154.58 513.79 156.60 c
514.94 158.54 516.60 159.98 518.54 160.85 C
518.54 160.49 L
517.54 159.91 516.74 159.19 516.10 158.26 c
515.45 157.39 514.94 156.17 514.66 154.73 c
514.37 153.36 514.22 151.85 514.22 150.34 c
514.22 148.61 514.37 147.10 514.58 145.73 c
514.80 144.65 515.09 143.86 515.38 143.21 c
515.66 142.56 516.02 141.91 516.53 141.34 c
517.03 140.69 517.68 140.11 518.54 139.54 C
@c
B
%%Note: Object
497.30 142.85 507.38 157.97 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 25
502.27 157.97 m
500.90 157.97 499.75 157.46 498.89 156.38 c
497.81 155.02 497.30 153.07 497.30 150.55 c
497.30 147.89 497.88 145.87 498.96 144.43 c
499.82 143.35 500.90 142.85 502.27 142.85 c
503.78 142.85 505.01 143.42 505.94 144.58 c
506.95 145.80 507.38 147.67 507.38 150.19 c
507.38 152.93 506.88 155.02 505.80 156.38 c
504.94 157.46 503.78 157.97 502.27 157.97 c
@c
B
%%Note: Object
481.90 142.13 492.41 158.76 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 109
491.26 158.76 m
491.26 153.29 L
490.90 153.29 L
490.75 154.37 490.54 155.23 490.18 155.88 c
489.89 156.53 489.38 157.03 488.74 157.39 c
488.09 157.82 487.44 157.97 486.79 157.97 c
486.07 157.97 485.42 157.75 484.92 157.25 c
484.42 156.74 484.20 156.17 484.20 155.52 c
484.20 155.02 484.34 154.51 484.63 154.15 c
485.06 153.50 486.14 152.71 487.73 151.70 c
489.10 150.91 490.03 150.26 490.61 149.83 c
491.18 149.40 491.62 148.90 491.90 148.32 c
492.26 147.74 492.41 147.17 492.41 146.52 c
492.41 145.30 491.90 144.29 491.04 143.42 c
490.10 142.49 488.88 142.13 487.44 142.13 c
486.94 142.13 486.50 142.20 486.14 142.27 c
485.93 142.27 485.35 142.42 484.63 142.63 c
483.84 142.92 483.41 142.99 483.19 142.99 c
482.98 142.99 482.83 142.92 482.76 142.85 c
482.62 142.70 482.54 142.49 482.47 142.13 C
482.11 142.13 L
482.11 147.53 L
482.47 147.53 L
482.69 146.30 482.98 145.44 483.26 144.86 c
483.62 144.29 484.13 143.78 484.78 143.42 c
485.50 142.99 486.22 142.85 487.08 142.85 c
488.02 142.85 488.81 143.06 489.31 143.64 c
489.89 144.14 490.18 144.79 490.18 145.51 c
490.18 145.87 490.03 146.30 489.89 146.74 c
489.67 147.10 489.38 147.53 488.95 147.82 c
488.66 148.10 487.94 148.61 486.65 149.33 c
485.42 150.12 484.49 150.70 483.84 151.20 c
483.19 151.63 482.76 152.14 482.40 152.71 c
482.11 153.22 481.90 153.86 481.90 154.51 c
481.90 155.66 482.33 156.67 483.19 157.46 c
484.06 158.33 485.21 158.76 486.50 158.76 c
487.37 158.76 488.23 158.54 489.17 158.11 c
489.60 157.90 489.96 157.82 490.10 157.82 c
490.32 157.82 490.46 157.90 490.61 157.97 c
490.75 158.11 490.82 158.40 490.90 158.76 C
491.26 158.76 L
@c
B
%%Note: Object
519.26 141.48 529.42 158.62 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 519.47998 141.98399] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 333.00 z
0 0 (3) @t
T
%%Note: Object
552.89 319.39 580.97 319.68 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.02 2.02 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 2
554.54 319.54 m
579.31 319.54 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
546.19 319.54 m
559.37 323.93 L
557.50 320.98 557.50 318.10 559.37 315.14 C
546.19 319.54 L
f 
@J
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O 0 2.02 2.02 0 @w
587.59 319.54 m
574.56 323.93 L
576.43 320.98 576.43 318.10 574.56 315.14 C
587.59 319.54 L
f 
@J
%%Note: Object
353.02 517.46 364.03 534.17 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 109
362.81 534.17 m
362.81 528.70 L
362.45 528.70 L
362.30 529.78 362.09 530.64 361.73 531.29 c
361.37 531.94 360.86 532.44 360.22 532.80 c
359.50 533.23 358.85 533.38 358.13 533.38 c
357.41 533.38 356.76 533.16 356.18 532.66 c
355.68 532.15 355.46 531.58 355.46 530.93 c
355.46 530.42 355.61 529.92 355.90 529.56 c
356.33 528.91 357.48 528.12 359.14 527.11 c
360.58 526.25 361.51 525.60 362.16 525.17 c
362.74 524.74 363.17 524.23 363.53 523.66 c
363.89 523.08 364.03 522.50 364.03 521.86 c
364.03 520.63 363.53 519.62 362.59 518.76 c
361.66 517.82 360.36 517.46 358.85 517.46 c
358.34 517.46 357.84 517.54 357.48 517.61 c
357.26 517.61 356.69 517.75 355.90 517.97 c
355.10 518.26 354.60 518.33 354.38 518.33 c
354.17 518.33 354.02 518.26 353.95 518.18 c
353.81 518.04 353.74 517.82 353.66 517.46 C
353.30 517.46 L
353.30 522.86 L
353.66 522.86 L
353.88 521.64 354.17 520.78 354.46 520.20 c
354.82 519.62 355.39 519.12 356.04 518.76 c
356.83 518.33 357.55 518.18 358.49 518.18 c
359.42 518.18 360.29 518.40 360.79 518.98 c
361.37 519.48 361.73 520.13 361.73 520.85 c
361.73 521.21 361.51 521.64 361.37 522.07 c
361.15 522.43 360.86 522.86 360.43 523.15 c
360.14 523.44 359.35 523.94 357.98 524.66 c
356.76 525.46 355.75 526.03 355.10 526.61 c
354.38 527.04 353.95 527.54 353.59 528.12 c
353.30 528.62 353.02 529.27 353.02 529.92 c
353.02 531.07 353.52 532.08 354.38 532.87 c
355.32 533.74 356.47 534.17 357.84 534.17 c
358.78 534.17 359.64 533.95 360.65 533.52 c
361.08 533.30 361.44 533.23 361.66 533.23 c
361.87 533.23 362.02 533.30 362.16 533.38 c
362.30 533.52 362.38 533.81 362.45 534.17 C
362.81 534.17 L
@c
B
%%Note: Object
380.95 514.44 387.79 536.18 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
387.79 514.80 m
387.79 514.44 L
386.50 515.02 385.42 515.74 384.62 516.53 c
383.40 517.68 382.54 518.98 381.82 520.42 c
381.24 522.00 380.95 523.58 380.95 525.24 c
380.95 527.69 381.53 529.92 382.82 531.94 c
384.05 533.88 385.78 535.32 387.79 536.18 C
387.79 535.82 L
386.71 535.25 385.92 534.53 385.20 533.59 c
384.55 532.73 384.05 531.50 383.69 530.06 c
383.40 528.70 383.26 527.18 383.26 525.60 c
383.26 523.87 383.40 522.36 383.62 520.99 c
383.90 519.91 384.19 519.12 384.48 518.47 c
384.77 517.82 385.13 517.18 385.70 516.60 c
386.21 515.95 386.86 515.38 387.79 514.80 C
@c
B
%%Note: Object
388.37 517.82 399.31 534.17 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 55
399.31 520.92 m
398.16 517.82 L
388.37 517.82 L
388.37 518.26 L
391.32 520.78 393.34 522.79 394.56 524.38 c
395.78 525.96 396.36 527.47 396.36 528.84 c
396.36 529.85 396.07 530.64 395.35 531.29 c
394.70 531.94 393.98 532.30 392.98 532.30 c
392.11 532.30 391.39 532.08 390.74 531.65 c
390.02 531.14 389.52 530.50 389.23 529.63 C
388.73 529.63 L
389.02 531.07 389.52 532.22 390.31 533.02 c
391.18 533.74 392.33 534.17 393.55 534.17 c
394.92 534.17 396.07 533.74 396.94 532.87 c
397.87 532.08 398.30 531.07 398.30 529.92 c
398.30 529.13 398.16 528.26 397.80 527.47 c
397.15 526.18 396.22 524.81 394.85 523.37 c
392.83 521.28 391.61 520.06 391.18 519.70 C
395.35 519.70 l
396.29 519.70 396.86 519.70 397.30 519.77 c
397.58 519.84 397.94 519.91 398.16 520.13 c
398.45 520.34 398.66 520.63 398.88 520.92 C
399.31 520.92 L
@c
B
%%Note: Object
401.69 513.86 405.43 520.06 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 44
401.69 513.86 m
401.69 514.44 L
402.55 514.66 403.13 515.09 403.56 515.59 c
404.06 516.17 404.28 516.74 404.28 517.32 c
404.28 517.46 404.21 517.61 404.14 517.68 c
404.14 517.75 404.06 517.82 403.99 517.82 c
403.85 517.82 403.70 517.75 403.42 517.61 c
403.27 517.54 403.13 517.46 402.98 517.46 c
402.62 517.46 402.34 517.61 402.05 517.82 c
401.83 517.97 401.69 518.26 401.69 518.69 c
401.69 519.05 401.83 519.34 402.12 519.62 c
402.48 519.91 402.91 520.06 403.27 520.06 c
403.85 520.06 404.35 519.84 404.78 519.41 c
405.22 518.90 405.43 518.33 405.43 517.68 c
405.43 516.89 405.07 516.17 404.57 515.52 c
403.99 514.87 402.98 514.30 401.69 513.86 C
@c
B
%%Note: Object
407.16 517.82 424.44 533.81 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.72 0.72 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 0.00 k
%%CURV 95
411.84 526.25 m
419.69 526.25 L
419.69 531.00 l
419.69 531.79 419.62 532.37 419.54 532.58 c
419.47 532.80 419.33 532.94 418.97 533.09 c
418.68 533.30 418.32 533.38 417.96 533.38 c
417.38 533.38 L
417.38 533.81 L
424.44 533.81 L
424.44 533.38 L
423.79 533.38 l
423.43 533.38 423.07 533.30 422.71 533.16 c
422.50 533.02 422.21 532.80 422.14 532.58 c
422.06 532.30 421.99 531.79 421.99 531.00 c
421.99 520.63 l
421.99 519.77 422.06 519.19 422.14 518.98 c
422.21 518.76 422.50 518.62 422.71 518.47 c
423.07 518.26 423.43 518.18 423.79 518.18 c
424.44 518.18 L
424.44 517.82 L
417.38 517.82 L
417.38 518.18 L
417.96 518.18 l
418.54 518.18 419.11 518.33 419.40 518.76 c
419.62 518.98 419.69 519.62 419.69 520.63 c
419.69 525.46 L
411.84 525.46 L
411.84 520.63 l
411.84 519.77 411.91 519.19 411.98 518.98 c
412.06 518.76 412.27 518.62 412.56 518.47 c
412.85 518.26 413.21 518.18 413.57 518.18 c
414.22 518.18 L
414.22 517.82 L
407.16 517.82 L
407.16 518.18 L
407.74 518.18 l
408.38 518.18 408.89 518.33 409.25 518.76 c
409.46 518.98 409.54 519.62 409.54 520.63 c
409.54 531.00 l
409.54 531.79 409.46 532.37 409.39 532.58 c
409.32 532.80 409.10 532.94 408.82 533.09 c
408.53 533.30 408.17 533.38 407.74 533.38 c
407.16 533.38 L
407.16 533.81 L
414.22 533.81 L
414.22 533.38 L
413.57 533.38 l
413.21 533.38 412.85 533.30 412.56 533.16 c
412.27 533.02 412.06 532.80 411.98 532.58 c
411.91 532.30 411.84 531.79 411.84 531.00 c
411.84 526.25 L
@c
B
%%Note: Object
425.66 514.44 432.50 536.18 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
 0 O 0 @g
0.00 0.00 0.00 1.00 k
%%CURV 39
425.66 535.82 m
425.66 536.18 L
426.89 535.61 427.97 534.89 428.76 534.10 c
429.98 532.94 430.92 531.65 431.50 530.14 c
432.14 528.62 432.50 526.97 432.50 525.24 c
432.50 522.86 431.86 520.63 430.56 518.69 c
429.34 516.74 427.68 515.30 425.66 514.44 C
425.66 514.80 L
426.67 515.38 427.54 516.10 428.18 517.03 c
428.83 517.97 429.34 519.12 429.70 520.49 c
429.98 521.93 430.13 523.37 430.13 524.95 c
430.13 526.68 429.98 528.19 429.77 529.56 c
429.55 530.64 429.26 531.50 428.90 532.15 c
428.62 532.87 428.18 533.45 427.75 534.10 c
427.18 534.67 426.53 535.25 425.66 535.82 C
@c
B
%%Note: Object
364.03 517.32 379.15 534.60 @E
%%TEXT 
[0.07199 0.00000 0.00000 0.07199 364.39200 517.67999] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.22 0.22 0.00 @w
a
/_Times-Roman 347.00 z
0 0 (L) @t
T
@rs
@rs
%%Trailer
 end

